Kepler Planet Occurrence Rates for Mid-Type M Dwarfs as a Function of Spectral Type

Previous studies of planet occurrence rates largely relied on photometric stellar characterizations. In this paper, we present planet occurrence rates for mid-type M dwarfs using spectroscopy, parallaxes, and photometry to determine stellar characteristics. Our spectroscopic observations have allowed us to constrain spectral type, temperatures, and in some cases metallicities for 337 out of 561 probable mid-type M dwarfs in the primary Kepler field. We use a random forest classifier to assign a spectral type to the remaining 224 stars. Combining our data with Gaia parallaxes, we compute precise ($\sim$3%) stellar radii and masses, which we use to update planet parameters and planet occurrence rates for Kepler mid-type M dwarfs. Within the Kepler field, there are seven M3 V to M5 V stars which host 13 confirmed planets between 0.5 and 2.5 Earth radii and at orbital periods between 0.5 and 10 days. For this population, we compute a planet occurrence rate of $1.19^{+0.70}_{-0.49}$ planets per star. For M3 V, M4 V, and M5 V, we compute planet occurrence rates of $0.86^{+1.32}_{-0.68}$, $1.36^{+2.30}_{-1.02}$, and $3.07^{+5.49}_{-2.49}$ planets per star, respectively.

==> (inline-0) <==
\begin{deluxetable*}{llcclrccrc}
\tablecaption{Kepler Mid-Type M Dwarf Planets\label{tab:planets}}
\tablewidth{0pt}
\tablehead{\colhead{Planet Name} & \colhead{Host Type} & \colhead{$R_{\star}$} & \colhead{$R_{p}$} & \colhead{$a/R_{\star}$} & \colhead{Period} & \colhead{$t_{\mathrm{dur}}$} & \colhead{Transit} & \colhead{$S_p$} & \colhead{References}\\%\colhead{$T_{\mathrm{eq}}$} & \colhead{References} \\ 
\colhead{} & \colhead{(This Work)} & \colhead{($R_{\odot}$)} & \colhead{($R_{\oplus}$)} & \colhead{} & \colhead{(days)} & \colhead{(hours)} & \colhead{Probability} & \colhead{($S_{\oplus}$)} & \colhead{}}%(K)} & \colhead{} } 
\startdata
Kepler-42 b & M3\,V & $0.174\pm0.005$ & $0.757\pm0.025$ & $14.46^{+0.43}_{-0.40}$ & $1.2137706\pm2.4$$\times$$10^{-7}$ & $0.57\pm0.04$ & $0.0719\pm0.0021$ & $26.86^{+3.31}_{-3.08}$ & 2\\
Kepler-42 c &  &  & $0.727\pm0.023$ & $7.49^{+0.23}_{-0.21}$ & $0.45328731\pm5.0$$\times$$10^{-8}$ & $0.44\pm0.03$ & $0.1385\pm0.0041$ & $99.78^{+12.16}_{-11.26}$ & 2\\
Kepler-42 d &  &  & $0.662\pm0.032$ & $19.26^{+0.59}_{-0.54}$ & $1.86511236\pm7.3$$\times$$10^{-7}$ & $0.56\pm0.09$ & $0.0537\pm0.0016$ & $15.13^{+1.88}_{-1.75}$ & 2\\
Kepler-1650 b & M3.5\,V & $0.364\pm0.010$ & $1.044\pm0.042$ & $10.88^{+0.34}_{-0.31}$ & $1.53818001\pm1.5$$\times$$10^{-6}$ & $1.05\pm0.11$ & $0.0942\pm0.0028$ & $42.67^{+5.59}_{-4.88}$ & 2\\
Kepler-1646 b & M4\,Ve & $0.374\pm0.011$ & $1.809\pm0.129$ & $21.86^{+0.71}_{-0.65}$ & $4.48558383\pm1.1$$\times$$10^{-5}$ & $1.53\pm0.07$ & $0.0478\pm0.0015$ & $9.57^{+1.29}_{-1.11}$ & 3\\
Kepler-446 b & M4\,V & $0.217\pm0.006$ & $1.357\pm0.073$ & $14.94^{+0.46}_{-0.44}$ & $1.565409\pm3.3$$\times$$10^{-6}$ & $0.67\pm0.09$ & $0.0708\pm0.0022$ & $20.62^{+2.62}_{-2.50}$ & 4\\
Kepler-446 c &  &  & $1.003\pm0.051$ & $23.23^{+0.71}_{-0.68}$ & $3.036179\pm5.5$$\times$$10^{-6}$ & $0.96\pm0.10$ & $0.0449\pm0.0014$ & $8.47^{+1.11}_{-1.00}$ & 4\\
Kepler-446 d &  &  & $1.227\pm0.063$ & $33.02^{+1.03}_{-0.95}$ & $5.148921\pm2.2$$\times$$10^{-5}$ & $0.93\pm0.13$ & $0.0318\pm0.0010$ & $4.18^{+0.56}_{-0.49}$ & 4\\
Kepler-445 b & M4.5\,V & $0.305\pm0.009$ & $1.519\pm0.079$ & $18.63^{+0.59}_{-0.57}$ & $2.9841664\pm9.1$$\times$$10^{-6}$ & $1.27\pm0.04$ & $0.0561\pm0.0018$ & $11.87^{+1.62}_{-1.43}$ & 2, 4\\
Kepler-445 c &  &  & $2.390\pm0.092$ & $25.82^{+0.83}_{-0.79}$ & $4.87122714\pm6.3$$\times$$10^{-6}$ & $1.54\pm0.05$ & $0.0415\pm0.0013$ & $6.17^{+0.83}_{-0.73}$ & 2, 4\\
Kepler-445 d &  &  & $1.167\pm0.098$ & $36.38^{+1.17}_{-1.10}$ & $8.15272856\pm6.7$$\times$$10^{-5}$ & $1.75\pm0.06$ & $0.0284\pm0.0009$ & $3.11^{+0.42}_{-0.38}$ & 2, 4\\
Kepler-1649 b & M5\,V & $0.231\pm0.007$ & $0.985\pm0.054$ & $45.02^{+1.42}_{-1.36}$ & $8.68909\pm2.4$$\times$$10^{-5}$ & $1.38\pm0.27$ & $0.0231\pm0.0007$ & $1.82^{+0.25}_{-0.23}$ & 1\\
Kepler-1582 b & M5\,V & $0.217\pm0.006$ & $1.060\pm0.071$ & $31.41^{+0.96}_{-0.94}$ & $4.838177\pm8.8$$\times$$10^{-5}$ & $1.23\pm0.04$ & $0.0333\pm0.0010$ & $3.75^{+0.50}_{-0.46}$ & 3\\
\enddata
\tablecomments{References: (1) \citet{Angelo2017}, (2) \citet{Mann2017}, (3) \citet{Morton2016}, (4) \citet{Muirhead2015}}
\end{deluxetable*}
\end{rotatetable}

\newpage

\startlongtable
\begin{deluxetable*}{lccclcccc}
\tablecaption{Stellar parameters for spectroscopically classified targets.\label{tab:spec}}
\tablewidth{0pt}
\tablehead{\colhead{KIC ID} & \colhead{Distance} & \colhead{$M_{K_S}$} & \colhead{Telescope$^a$} & \colhead{Spec. Type$^b$} & \colhead{$T_{\mathrm{eff}}$$^c$} & \colhead{[Fe/H]} & \colhead{$R_{\star}$} & \colhead{$M_{\star}$} \\ 
\colhead{} & \colhead{(pc)} & \colhead{(mag)} & \colhead{} & \colhead{} & \colhead{(K)} & \colhead{(dex)} & \colhead{($R_{\odot}$)} & \colhead{($M_{\odot}$)} } 

\startdata
01995305 & $139.882\pm1.253$ & $6.784\pm0.039$ & W/I & M3.5\,V & 3325 & $-0.426\pm0.100$ & $0.331\pm0.010$ & $0.320\pm0.010$ \\
02164791 & \nodata & \nodata & D/I & M4.5\,Ve & 3157 & $-0.166\pm0.099$ & $0.218\pm0.044$ & $0.182\pm0.064$ \\
02283749 & $291.795\pm6.182$ & $5.546\pm0.053$ & W & M4\,Ve & 3241 & \nodata & $0.516\pm0.017$ & $0.518\pm0.015$ \\
02693779 & $176.658\pm1.632$ & $6.308\pm0.038$ & W & M4\,V & 3241 & \nodata & $0.399\pm0.013$ & $0.394\pm0.011$ \\
02832720 & $106.036\pm5.989$ & $6.352\pm0.125$ & W/I & M4\,Ve & 3241 & $0.284\pm0.152$ & $0.398\pm0.020$ & $0.386\pm0.022$ \\
02834637 & $125.012\pm0.700$ & $6.406\pm0.023$ & W/I & M4\,Ve & 3241 & $0.063\pm0.073$ & $0.387\pm0.011$ & $0.378\pm0.009$ \\
03219046 & $63.177\pm0.308$ & $8.621\pm0.026$ & W & M5\,Ve & 3073 & \nodata & $0.166\pm0.005$ & $0.134\pm0.003$ \\
03232191 & \nodata & \nodata & W & M4\,V & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
03330684 & \nodata & \nodata & W & M7\,V & 2736 & \nodata & $0.126\pm0.018$ & $0.091\pm0.018$ \\
03340246 & $112.936\pm0.784$ & $7.414\pm0.027$ & W & M4\,V & 3241 & \nodata & $0.265\pm0.008$ & $0.236\pm0.006$ \\
03453233 & $193.017\pm4.811$ & $7.819\pm0.094$ & D & M4\,V & 3241 & \nodata & $0.226\pm0.011$ & $0.194\pm0.010$ \\
03561148 & $59.378\pm0.128$ & $6.319\pm0.015$ & L & M4\,V & 3241 & \nodata & $0.398\pm0.012$ & $0.392\pm0.009$ \\
03629595 & $116.233\pm0.590$ & $7.001\pm0.027$ & W/I & M4\,V & 3241 & $-0.070\pm0.101$ & $0.310\pm0.009$ & $0.289\pm0.007$ \\
03631048 & $351.484\pm4.550$ & $4.449\pm0.033$ & W/I & M4\,Ve & 3241 & $0.118\pm0.059$ & $0.286\pm0.054$ & $0.260\pm0.082$ \\
03642851 & $200.723\pm2.401$ & $6.322\pm0.038$ & W & M4\,V & 3241 & \nodata & $0.398\pm0.013$ & $0.391\pm0.011$ \\
03654827 & $94.367\pm0.753$ & $6.884\pm0.027$ & W & M6\,V & 2904 & \nodata & $0.325\pm0.010$ & $0.305\pm0.008$ \\
03731321 & $86.438\pm0.375$ & $7.493\pm0.022$ & I & M3.5\,V & 3325 & $0.044\pm0.091$ & $0.259\pm0.007$ & $0.227\pm0.006$ \\
03940072 & $107.897\pm5.365$ & $5.541\pm0.110$ & W/I & M5\,V & 3073 & $-0.066\pm0.097$ & $0.514\pm0.023$ & $0.519\pm0.021$ \\
03941669 & $117.196\pm0.621$ & $6.969\pm0.026$ & W/I & M4.5\,V & 3157 & $0.132\pm0.075$ & $0.317\pm0.009$ & $0.293\pm0.008$ \\
03954332 & $150.850\pm2.368$ & $7.894\pm0.065$ & D & M5\,V & 3073 & \nodata & $0.220\pm0.008$ & $0.187\pm0.007$ \\
04078409 & $76.338\pm0.596$ & $8.739\pm0.037$ & D & M6\,V & 2904 & \nodata & $0.158\pm0.005$ & $0.128\pm0.003$ \\
04248433 & $36.985\pm0.072$ & $7.593\pm0.018$ & W/I & M5.5\,Ve & 2989 & $0.296\pm0.075$ & $0.252\pm0.007$ & $0.216\pm0.006$ \\
04270856 & $151.141\pm2.118$ & $6.432\pm0.042$ & W & M2.5\,V & 3494 & \nodata & $0.382\pm0.012$ & $0.374\pm0.011$ \\
04448009 & $239.205\pm4.375$ & $6.246\pm0.050$ & W & M4\,V & 3241 & \nodata & $0.409\pm0.014$ & $0.404\pm0.012$ \\
04470937 & $17.448\pm0.033$ & $6.131\pm0.017$ & W & M2\,V & 3578 & \nodata & $0.425\pm0.013$ & $0.423\pm0.010$ \\
04545041 & $410.440\pm23.898$ & $4.064\pm0.130$ & W/I & M3.5\,Ve & 3325 & $0.424\pm0.110$ & $0.357\pm0.069$ & $0.364\pm0.108$ \\
04545209 & $175.733\pm2.422$ & $6.146\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.423\pm0.013$ & $0.420\pm0.011$ \\
04568065 & $82.102\pm0.425$ & $6.941\pm0.023$ & W & M5\,V & 3073 & \nodata & $0.318\pm0.010$ & $0.297\pm0.007$ \\
04726552 & $157.506\pm1.591$ & $7.180\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.290\pm0.009$ & $0.265\pm0.008$ \\
04730040 & $227.179\pm4.623$ & $7.371\pm0.068$ & D & M4\,V & 3241 & \nodata & $0.270\pm0.010$ & $0.241\pm0.010$ \\
04741907 & $119.957\pm1.334$ & $7.656\pm0.037$ & W & M5\,V & 3073 & \nodata & $0.241\pm0.008$ & $0.210\pm0.006$ \\
04815654 & $64.279\pm0.356$ & $8.931\pm0.030$ & D/W & M6\,V & 2904 & \nodata & $0.148\pm0.005$ & $0.118\pm0.003$ \\
04856658 & $119.571\pm1.044$ & $7.346\pm0.032$ & W & M3\,V & 3410 & \nodata & $0.272\pm0.009$ & $0.244\pm0.007$ \\
04913121 & $66.698\pm0.471$ & $8.960\pm0.038$ & D/W & M6\,Ve & 2904 & \nodata & $0.146\pm0.005$ & $0.117\pm0.003$ \\
04917182 & $91.451\pm0.495$ & $7.119\pm0.023$ & W & M5.5\,V & 2989 & \nodata & $0.297\pm0.009$ & $0.273\pm0.007$ \\
04946433 & $117.314\pm3.026$ & $4.866\pm0.060$ & W & M3.5\,V & 3325 & \nodata & $0.636\pm0.022$ & $0.621\pm0.017$ \\
05002836 & $28.142\pm0.020$ & $6.916\pm0.017$ & W/I & M4\,V & 3241 & $-0.183\pm0.086$ & $0.319\pm0.009$ & $0.301\pm0.007$ \\
05079348 & $76.937\pm0.199$ & $6.614\pm0.020$ & W & M3.5\,V & 3325 & \nodata & $0.358\pm0.011$ & $0.345\pm0.008$ \\
05122206 & $45.857\pm0.080$ & $6.689\pm0.020$ & W & M4.5\,V & 3157 & \nodata & $0.349\pm0.010$ & $0.334\pm0.008$ \\
05126248 & $122.180\pm1.109$ & $6.441\pm0.028$ & W & M5\,V & 3073 & \nodata & $0.381\pm0.012$ & $0.372\pm0.009$ \\
05175854 & $67.247\pm0.371$ & $8.789\pm0.033$ & D/W & M7\,Ve & 2736 & \nodata & $0.156\pm0.005$ & $0.125\pm0.003$ \\
05181762 & $206.139\pm2.134$ & $5.703\pm0.030$ & W & M4\,V & 3241 & \nodata & $0.491\pm0.015$ & $0.493\pm0.012$ \\
05256590 & $129.297\pm1.581$ & $8.145\pm0.051$ & D & M5\,V & 3073 & \nodata & $0.199\pm0.007$ & $0.166\pm0.005$ \\
05304146 & $77.219\pm0.772$ & $6.464\pm0.030$ & W & M6.5\,Ve & 2820 & \nodata & $0.378\pm0.012$ & $0.369\pm0.009$ \\
05341486 & $229.710\pm23.293$ & $5.717\pm0.226$ & W & M5.5\,Ve & 2989 & \nodata & $0.488\pm0.038$ & $0.489\pm0.038$ \\
05353762 & $54.996\pm0.374$ & $9.361\pm0.036$ & W & M7\,V & 2736 & \nodata & $0.129\pm0.004$ & $0.102\pm0.003$ \\
05354341 & $66.588\pm0.183$ & $7.420\pm0.021$ & W & M4\,Ve & 3241 & \nodata & $0.265\pm0.008$ & $0.236\pm0.006$ \\
05438886 & $157.235\pm1.454$ & $6.946\pm0.033$ & W & M4\,V & 3241 & \nodata & $0.317\pm0.010$ & $0.296\pm0.008$ \\
05513232 & $239.522\pm3.730$ & $5.296\pm0.042$ & W & M4.5\,Ve & 3157 & \nodata & $0.558\pm0.018$ & $0.557\pm0.015$ \\
05513833 & $107.660\pm1.513$ & $6.412\pm0.037$ & W & M4\,V & 3241 & \nodata & $0.385\pm0.012$ & $0.377\pm0.010$ \\
05515259 & $107.679\pm0.724$ & $7.660\pm0.029$ & W & M3\,Ve & 3410 & \nodata & $0.241\pm0.007$ & $0.209\pm0.005$ \\
05602310 & $148.886\pm2.970$ & $5.862\pm0.047$ & W/I & M4\,V & 3241 & $-0.054\pm0.333$ & $0.463\pm0.014$ & $0.467\pm0.013$ \\
05603484 & $108.713\pm0.447$ & $6.629\pm0.022$ & W & M4\,V & 3241 & \nodata & $0.356\pm0.011$ & $0.343\pm0.008$ \\
05603847 & $80.025\pm0.487$ & $8.491\pm0.030$ & W & M5\,V & 3073 & \nodata & $0.174\pm0.005$ & $0.142\pm0.004$ \\
05649085 & $124.787\pm0.831$ & $6.833\pm0.029$ & W & M3\,Ve & 3410 & \nodata & $0.331\pm0.010$ & $0.313\pm0.008$ \\
05791720 & $70.692\pm0.185$ & $6.185\pm0.019$ & L & M3.5\,Ve & 3325 & \nodata & $0.417\pm0.012$ & $0.414\pm0.010$ \\
05818116 & $123.847\pm0.573$ & $6.428\pm0.025$ & W & M2\,V & 3578 & \nodata & $0.383\pm0.012$ & $0.374\pm0.009$ \\
05859112 & $95.371\pm0.430$ & $7.075\pm0.025$ & W/I & M4.5\,V & 3157 & $0.572\pm0.101$ & $0.310\pm0.009$ & $0.278\pm0.008$ \\
05859124 & $154.233\pm1.347$ & $6.853\pm0.033$ & W & M3.5\,V & 3325 & \nodata & $0.328\pm0.010$ & $0.310\pm0.008$ \\
05868793$^d$ & $78.891\pm0.440$ & $7.949\pm0.026$ & W & M5\,V & 3073 & $0.120\pm0.200$ & $0.217\pm0.006$ & $0.182\pm0.005$ \\
05868814 & $263.882\pm5.816$ & $6.214\pm0.060$ & W & M3.5\,V & 3325 & \nodata & $0.413\pm0.015$ & $0.409\pm0.013$ \\
05943385 & $42.711\pm0.089$ & $7.360\pm0.018$ & W/I & M4.5\,V & 3157 & $0.364\pm0.172$ & $0.276\pm0.008$ & $0.242\pm0.006$ \\
05944764 & $159.531\pm1.214$ & $6.400\pm0.027$ & W & M3.5\,V & 3325 & \nodata & $0.387\pm0.012$ & $0.379\pm0.009$ \\
05953947 & $111.177\pm0.590$ & $6.918\pm0.025$ & W/I & M4\,V & 3241 & $-0.296\pm0.112$ & $0.317\pm0.009$ & $0.301\pm0.008$ \\
06037009 & $133.160\pm0.735$ & $6.735\pm0.027$ & W/I & M4\,Ve & 3241 & $-0.178\pm0.140$ & $0.340\pm0.010$ & $0.327\pm0.009$ \\
06102091 & $136.951\pm1.412$ & $7.243\pm0.042$ & W & M4\,Ve & 3241 & \nodata & $0.283\pm0.009$ & $0.257\pm0.008$ \\
06102845 & $125.299\pm1.256$ & $7.562\pm0.045$ & W & M4\,V & 3241 & \nodata & $0.251\pm0.008$ & $0.220\pm0.007$ \\
06117602 & $20.941\pm0.027$ & $8.769\pm0.018$ & I & M5\,V & 3073 & $-0.035\pm0.075$ & $0.157\pm0.004$ & $0.126\pm0.003$ \\
06183400 & $74.079\pm0.279$ & $7.498\pm0.023$ & W/I & M4\,V & 3241 & $-0.277\pm0.098$ & $0.254\pm0.007$ & $0.227\pm0.006$ \\
06183736 & $140.704\pm1.436$ & $6.808\pm0.040$ & W/I & M4\,Ve & 3241 & $0.180\pm0.095$ & $0.337\pm0.010$ & $0.316\pm0.009$ \\
06187812 & $269.005\pm3.559$ & $5.038\pm0.035$ & W/I & M3\,Ve & 3410 & $0.174\pm0.195$ & $0.607\pm0.018$ & $0.596\pm0.016$ \\
06214037 & $218.767\pm5.960$ & $7.682\pm0.103$ & D & M4\,V & 3241 & \nodata & $0.239\pm0.012$ & $0.207\pm0.011$ \\
06233711 & $57.618\pm0.142$ & $7.717\pm0.022$ & D & M5\,Ve & 3073 & \nodata & $0.236\pm0.007$ & $0.204\pm0.005$ \\
06264426 & $150.494\pm1.242$ & $6.621\pm0.037$ & W/I & M3\,V & 3410 & $-0.148\pm0.067$ & $0.355\pm0.011$ & $0.344\pm0.010$ \\
06268411 & $95.286\pm0.476$ & $7.374\pm0.023$ & W/I & M2.5\,V & 3494 & $-0.133\pm0.105$ & $0.269\pm0.008$ & $0.241\pm0.006$ \\
06424725 & $154.652\pm2.072$ & $6.764\pm0.038$ & W & M4\,V & 3241 & \nodata & $0.339\pm0.011$ & $0.323\pm0.009$ \\
06444896$^e$ & $92.191\pm0.546$ & $7.764\pm0.029$ & W & M5\,V & 3073 & $-0.150\pm0.110$ & $0.231\pm0.007$ & $0.199\pm0.005$ \\
06471285 & \nodata & \nodata & D & M5\,V & 3073 & \nodata & $0.190\pm0.040$ & $0.153\pm0.052$ \\
06605595 & $85.366\pm0.301$ & $6.337\pm0.018$ & W/I & M4\,V & 3241 & $0.291\pm0.083$ & $0.401\pm0.011$ & $0.389\pm0.010$ \\
06665209 & $164.525\pm3.590$ & $8.293\pm0.082$ & W & M5\,V & 3073 & \nodata & $0.188\pm0.008$ & $0.155\pm0.007$ \\
06672297 & $75.366\pm0.294$ & $7.468\pm0.021$ & W & M4\,V & 3241 & \nodata & $0.260\pm0.008$ & $0.230\pm0.006$ \\
06676217 & $149.317\pm1.230$ & $7.113\pm0.033$ & W & M4\,V & 3241 & \nodata & $0.298\pm0.009$ & $0.274\pm0.007$ \\
06693042 & $130.426\pm1.071$ & $5.818\pm0.026$ & W/I & M4\,V & 3241 & $-0.299\pm0.096$ & $0.465\pm0.013$ & $0.474\pm0.012$ \\
06752213 & $163.992\pm1.565$ & $7.100\pm0.037$ & W & M4\,V & 3241 & \nodata & $0.299\pm0.010$ & $0.275\pm0.008$ \\
06761765 & $142.006\pm1.282$ & $7.162\pm0.031$ & W & M4\,V & 3241 & \nodata & $0.292\pm0.009$ & $0.267\pm0.007$ \\
06768613 & $185.719\pm3.521$ & $7.525\pm0.060$ & W & M4\,V & 3241 & \nodata & $0.254\pm0.009$ & $0.224\pm0.008$ \\
06776555 & $108.690\pm0.481$ & $7.053\pm0.031$ & W/I & M4\,V & 3241 & $-0.117\pm0.096$ & $0.304\pm0.009$ & $0.282\pm0.008$ \\
06783223 & $89.125\pm0.913$ & $8.602\pm0.042$ & D & M7\,Ve & 2736 & \nodata & $0.167\pm0.006$ & $0.135\pm0.004$ \\
06784339 & $114.392\pm1.100$ & $8.140\pm0.043$ & D/I & M6\,V & 2904 & $-0.074\pm0.142$ & $0.200\pm0.006$ & $0.166\pm0.005$ \\
06805049 & $224.585\pm3.035$ & $6.025\pm0.039$ & D & M4\,V & 3241 & \nodata & $0.440\pm0.014$ & $0.440\pm0.012$ \\
06837702 & $250.199\pm17.033$ & $5.324\pm0.148$ & W & M4\,Ve & 3241 & \nodata & $0.554\pm0.030$ & $0.552\pm0.027$ \\
06847171 & $170.189\pm1.015$ & $5.795\pm0.023$ & W/I & M4\,V & 3241 & $0.568\pm0.087$ & $0.487\pm0.014$ & $0.477\pm0.013$ \\
07008143 & $47.933\pm0.095$ & $7.405\pm0.012$ & W & M5\,V & 3073 & \nodata & $0.266\pm0.008$ & $0.237\pm0.005$ \\
07022137 & $114.244\pm0.582$ & $6.353\pm0.019$ & W & M4\,V & 3241 & \nodata & $0.393\pm0.012$ & $0.386\pm0.009$ \\
07091150 & $124.185\pm1.338$ & $7.806\pm0.038$ & W & M4.5\,V & 3157 & \nodata & $0.227\pm0.007$ & $0.195\pm0.006$ \\
07102366 & $200.921\pm1.978$ & $6.434\pm0.035$ & W & M4\,V & 3241 & \nodata & $0.382\pm0.012$ & $0.373\pm0.010$ \\
07102500 & $152.605\pm0.969$ & $5.361\pm0.022$ & W/I & M4\,Ve & 3241 & $0.185\pm0.123$ & $0.550\pm0.015$ & $0.547\pm0.014$ \\
07177371 & $195.153\pm2.322$ & $6.110\pm0.036$ & W/I & M5\,V & 3073 & $0.226\pm0.071$ & $0.432\pm0.013$ & $0.425\pm0.012$ \\
07185487 & $245.782\pm3.523$ & $5.928\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.455\pm0.014$ & $0.456\pm0.012$ \\
07185789 & $110.923\pm0.646$ & $7.008\pm0.023$ & W/I & M4\,V & 3241 & $0.011\pm0.070$ & $0.311\pm0.009$ & $0.288\pm0.007$ \\
07272205 & $166.472\pm1.413$ & $6.157\pm0.026$ & W & M3.5\,V & 3325 & \nodata & $0.421\pm0.013$ & $0.418\pm0.010$ \\
07304449$^f$ & $134.397\pm0.721$ & $6.555\pm0.024$ & W & M3.5\,V & 3325 & $-0.110\pm0.090$ & $0.364\pm0.010$ & $0.355\pm0.009$ \\
07341653 & $19.169\pm0.017$ & $7.509\pm0.016$ & L & M5\,Ve & 3073 & \nodata & $0.256\pm0.008$ & $0.226\pm0.005$ \\
07350067$^g$ & $127.591\pm0.617$ & $6.498\pm0.018$ & W & M4\,Ve & 3241 & \nodata & $0.374\pm0.011$ & $0.363\pm0.009$ \\
07352892 & $90.769\pm0.461$ & $7.235\pm0.017$ & W & M4.5\,V & 3157 & \nodata & $0.284\pm0.008$ & $0.258\pm0.006$ \\
07500850 & $399.363\pm12.883$ & $4.935\pm0.074$ & W & M4\,Ve & 3241 & \nodata & $0.623\pm0.023$ & $0.611\pm0.018$ \\
07505473 & $42.926\pm0.759$ & $7.737\pm0.042$ & W/I & M5\,Ve & 3073 & $0.009\pm0.095$ & $0.235\pm0.007$ & $0.202\pm0.006$ \\
07505644 & $293.822\pm4.143$ & $5.111\pm0.039$ & W/I & M3\,Ve & 3410 & $0.179\pm0.094$ & $0.594\pm0.018$ & $0.585\pm0.016$ \\
07517730 & $33.970\pm0.078$ & $8.889\pm0.014$ & W & M6\,V & 2904 & \nodata & $0.150\pm0.004$ & $0.120\pm0.003$ \\
07582793 & $189.719\pm2.246$ & $7.172\pm0.044$ & D/W & M3.5\,V & 3325 & \nodata & $0.291\pm0.010$ & $0.266\pm0.008$ \\
07596910 & $78.058\pm0.347$ & $5.968\pm0.015$ & W & M4.5\,V & 3157 & \nodata & $0.449\pm0.013$ & $0.449\pm0.010$ \\
07659103 & $93.778\pm0.371$ & $6.971\pm0.016$ & W/I & M4\,V & 3241 & $-0.266\pm0.094$ & $0.311\pm0.009$ & $0.293\pm0.007$ \\
07661403 & $154.592\pm1.384$ & $6.472\pm0.023$ & W & M4\,Ve & 3241 & \nodata & $0.377\pm0.011$ & $0.367\pm0.009$ \\
07729309 & \nodata & \nodata & D/I & M2\,V & 3578 & $-0.204\pm0.093$ & $0.410\pm0.060$ & $0.405\pm0.094$ \\
07734382 & $155.505\pm2.173$ & $7.255\pm0.048$ & W & M4\,Ve & 3241 & \nodata & $0.282\pm0.010$ & $0.255\pm0.008$ \\
07799514 & \nodata & \nodata & W & M4\,V & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
07799844 & $103.436\pm1.095$ & $8.559\pm0.041$ & D & M6\,V & 2904 & \nodata & $0.169\pm0.006$ & $0.138\pm0.004$ \\
07809767 & $204.264\pm6.670$ & $7.960\pm0.109$ & D & M5\,V & 3073 & \nodata & $0.214\pm0.011$ & $0.181\pm0.010$ \\
07849191 & $57.455\pm0.165$ & $8.308\pm0.023$ & W & M4\,V & 3241 & \nodata & $0.187\pm0.006$ & $0.154\pm0.004$ \\
07903237 & $439.487\pm34.408$ & $6.587\pm0.173$ & D & M4\,Ve & 3241 & \nodata & $0.362\pm0.025$ & $0.349\pm0.028$ \\
07938787 & $154.623\pm1.454$ & $5.562\pm0.023$ & W & M4\,V & 3241 & \nodata & $0.513\pm0.015$ & $0.515\pm0.012$ \\
07939565 & $65.472\pm0.154$ & $6.628\pm0.012$ & W & M2.5\,Ve & 3494 & \nodata & $0.357\pm0.010$ & $0.343\pm0.008$ \\
08036551 & $93.164\pm1.147$ & $8.725\pm0.047$ & D & M6\,V & 2904 & \nodata & $0.159\pm0.005$ & $0.128\pm0.004$ \\
08040522 & $253.639\pm8.224$ & $7.293\pm0.097$ & D & M4\,V & 3241 & \nodata & $0.278\pm0.013$ & $0.251\pm0.013$ \\
08076831 & $48.598\pm0.090$ & $6.944\pm0.012$ & W & M2.5\,V & 3494 & \nodata & $0.317\pm0.009$ & $0.297\pm0.007$ \\
08082302 & $157.362\pm1.149$ & $6.546\pm0.029$ & W & M4\,V & 3241 & \nodata & $0.367\pm0.011$ & $0.356\pm0.009$ \\
08095972 & $114.779\pm0.547$ & $6.773\pm0.020$ & W/I & M2\,V & 3578 & $-0.143\pm0.093$ & $0.336\pm0.009$ & $0.321\pm0.008$ \\
08167877 & $323.982\pm11.181$ & $6.646\pm0.112$ & W & M3\,V & 3410 & \nodata & $0.354\pm0.018$ & $0.340\pm0.019$ \\
08190958 & $47.983\pm0.090$ & $6.501\pm0.020$ & W & M3.5\,V & 3325 & \nodata & $0.373\pm0.011$ & $0.363\pm0.009$ \\
08197652 & \nodata & \nodata & W & M4\,Ve & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
08213019 & $220.989\pm2.549$ & $5.429\pm0.029$ & W & M4\,V & 3241 & \nodata & $0.536\pm0.016$ & $0.537\pm0.013$ \\
08233951 & $102.901\pm0.504$ & $6.994\pm0.025$ & W/I & M4\,V & 3241 & $-0.332\pm0.097$ & $0.307\pm0.009$ & $0.290\pm0.008$ \\
08236114 & $140.875\pm1.895$ & $8.403\pm0.082$ & D/W & M4\,V & 3241 & \nodata & $0.180\pm0.008$ & $0.147\pm0.006$ \\
08278279 & $183.522\pm3.684$ & $6.100\pm0.047$ & W/I & M6\,Ve & 2904 & $0.530\pm0.062$ & $0.439\pm0.014$ & $0.427\pm0.013$ \\
08284382 & $136.937\pm1.112$ & $7.118\pm0.034$ & W & M3.5\,V & 3325 & \nodata & $0.297\pm0.009$ & $0.273\pm0.008$ \\
08302467 & $181.216\pm1.335$ & $5.938\pm0.028$ & W & M4\,Ve & 3241 & \nodata & $0.454\pm0.014$ & $0.454\pm0.011$ \\
08331947 & $137.376\pm1.105$ & $7.199\pm0.032$ & W & M4\,V & 3241 & \nodata & $0.288\pm0.009$ & $0.262\pm0.007$ \\
08332355 & $52.667\pm0.134$ & $7.398\pm0.019$ & W & M5\,Ve & 3073 & \nodata & $0.267\pm0.008$ & $0.238\pm0.006$ \\
08344757 & $126.858\pm0.928$ & $7.617\pm0.031$ & W & M4\,V & 3241 & \nodata & $0.245\pm0.008$ & $0.214\pm0.006$ \\
08387281 & $54.841\pm0.123$ & $6.469\pm0.016$ & W/I & M3\,Ve & 3410 & $-0.026\pm0.125$ & $0.377\pm0.010$ & $0.368\pm0.009$ \\
08416220 & \nodata & \nodata & W & M4\,Ve & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
08423202 & $83.111\pm0.762$ & $8.728\pm0.040$ & D & M6\,Ve & 2904 & \nodata & $0.159\pm0.005$ & $0.128\pm0.004$ \\
08428178 & $185.033\pm7.618$ & $6.056\pm0.092$ & W/I & M2.5\,V & 3494 & $-0.163\pm0.084$ & $0.432\pm0.018$ & $0.435\pm0.018$ \\
08431077 & \nodata & \nodata & W & M4\,V & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
08451881 & $4.661\pm0.002$ & $9.044\pm0.018$ & W/D & M7\,Ve & 2736 & \nodata & $0.142\pm0.004$ & $0.113\pm0.003$ \\
08452193 & $132.652\pm0.861$ & $6.709\pm0.036$ & W/I & M2.5\,V & 3494 & $0.034\pm0.086$ & $0.347\pm0.010$ & $0.331\pm0.009$ \\
08482923 & $72.997\pm0.347$ & $8.124\pm0.023$ & W & M6.5\,V & 2820 & \nodata & $0.201\pm0.006$ & $0.167\pm0.004$ \\
08493421 & $44.741\pm0.140$ & $8.429\pm0.017$ & I & M5\,V & 3073 & $0.358\pm0.087$ & $0.182\pm0.005$ & $0.145\pm0.004$ \\
08496410 & $138.102\pm0.893$ & $6.759\pm0.027$ & W & M4\,V & 3241 & \nodata & $0.340\pm0.010$ & $0.323\pm0.008$ \\
08507979 & $52.761\pm0.096$ & $6.207\pm0.015$ & L & M3\,Ve & 3410 & \nodata & $0.414\pm0.012$ & $0.410\pm0.009$ \\
08548052 & $190.722\pm2.081$ & $6.551\pm0.034$ & W & M4\,V & 3241 & \nodata & $0.366\pm0.011$ & $0.355\pm0.010$ \\
08556831 & $154.952\pm1.290$ & $5.644\pm0.021$ & W/I & M2\,V & 3578 & $0.451\pm0.066$ & $0.509\pm0.014$ & $0.502\pm0.013$ \\
08561063$^h$ & $40.060\pm0.065$ & $8.451\pm0.018$ & W & M3\,V & 3410 & $-0.500\pm0.090$ & $0.174\pm0.005$ & $0.144\pm0.004$ \\
08564198 & $69.174\pm0.206$ & $7.669\pm0.017$ & W & M3\,V & 3410 & \nodata & $0.240\pm0.007$ & $0.209\pm0.005$ \\
08611599 & $153.221\pm3.049$ & $8.267\pm0.073$ & D & M5\,V & 3073 & \nodata & $0.190\pm0.008$ & $0.157\pm0.006$ \\
08611876 & $103.041\pm0.390$ & $6.459\pm0.015$ & W & M4\,Ve & 3241 & \nodata & $0.379\pm0.011$ & $0.369\pm0.009$ \\
08647238 & $146.637\pm1.020$ & $6.332\pm0.032$ & W & M4\,V & 3241 & \nodata & $0.396\pm0.012$ & $0.390\pm0.010$ \\
08655334 & $111.451\pm0.603$ & $6.572\pm0.022$ & W & M4\,V & 3241 & \nodata & $0.364\pm0.011$ & $0.352\pm0.009$ \\
08669203 & $189.824\pm2.944$ & $6.528\pm0.041$ & W & M4\,V & 3241 & \nodata & $0.370\pm0.012$ & $0.358\pm0.010$ \\
08733898$^i$ & $96.339\pm0.511$ & $7.908\pm0.026$ & W & M4\,V & 3241 & $-0.300\pm0.110$ & $0.217\pm0.006$ & $0.186\pm0.005$ \\
08776305 & $78.547\pm0.271$ & $6.925\pm0.031$ & W/I & M5\,V & 3073 & $-0.337\pm0.123$ & $0.315\pm0.009$ & $0.300\pm0.008$ \\
08804334 & $157.213\pm2.042$ & $7.150\pm0.044$ & W & M5\,Ve & 3073 & \nodata & $0.294\pm0.010$ & $0.269\pm0.008$ \\
08815854 & $190.458\pm4.039$ & $7.482\pm0.066$ & D & M4\,V & 3241 & \nodata & $0.258\pm0.010$ & $0.229\pm0.009$ \\
08837812 & $158.900\pm1.929$ & $7.139\pm0.039$ & W & M4.5\,V & 3157 & \nodata & $0.295\pm0.010$ & $0.270\pm0.008$ \\
08869922 & $51.289\pm0.145$ & $7.475\pm0.019$ & I & M4.5\,V & 3157 & $0.165\pm0.113$ & $0.262\pm0.007$ & $0.229\pm0.006$ \\
08872565 & $20.539\pm0.030$ & $7.464\pm0.014$ & W & M4\,V & 3241 & \nodata & $0.260\pm0.008$ & $0.231\pm0.005$ \\
08888543 & $71.042\pm0.362$ & $5.821\pm0.022$ & W/I/L & M2\,V & 3578 & $0.244\pm0.117$ & $0.476\pm0.013$ & $0.473\pm0.012$ \\
08933586 & \nodata & \nodata & W & M5\,V & 3073 & \nodata & $0.190\pm0.040$ & $0.153\pm0.052$ \\
08937178 & \nodata & \nodata & W & M4\,V & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
08939955 & $199.789\pm1.981$ & $6.324\pm0.034$ & W & M4\,V & 3241 & \nodata & $0.397\pm0.012$ & $0.391\pm0.010$ \\
08956025 & $140.728\pm1.180$ & $6.504\pm0.031$ & W & M4\,Ve & 3241 & \nodata & $0.373\pm0.012$ & $0.362\pm0.009$ \\
08977910 & $112.293\pm0.557$ & $6.267\pm0.025$ & W/I & M4\,Ve & 3241 & $-0.011\pm0.099$ & $0.405\pm0.011$ & $0.400\pm0.010$ \\
09004724 & $105.523\pm0.670$ & $7.943\pm0.033$ & W & M5\,V & 3073 & \nodata & $0.215\pm0.007$ & $0.182\pm0.005$ \\
09005690 & $106.161\pm1.116$ & $8.475\pm0.055$ & W & M5\,Ve & 3073 & \nodata & $0.175\pm0.006$ & $0.143\pm0.005$ \\
09113974 & $132.711\pm1.236$ & $6.751\pm0.028$ & W & M3\,Ve & 3410 & \nodata & $0.341\pm0.010$ & $0.324\pm0.008$ \\
09117378 & $115.224\pm1.127$ & $8.184\pm0.055$ & L & M3\,V & 3410 & \nodata & $0.196\pm0.007$ & $0.163\pm0.006$ \\
09138406 & $227.707\pm3.460$ & $6.241\pm0.046$ & W & M3\,Ve & 3410 & \nodata & $0.409\pm0.014$ & $0.404\pm0.012$ \\
09138452 & \nodata & \nodata & W/I & M3\,V & 3410 & $-0.201\pm0.119$ & $0.328\pm0.057$ & $0.305\pm0.088$ \\
09202152 & $155.004\pm1.659$ & $6.995\pm0.040$ & W & M2\,V & 3578 & \nodata & $0.311\pm0.010$ & $0.290\pm0.008$ \\
09202551 & $212.437\pm2.933$ & $6.354\pm0.044$ & W & M3\,V & 3410 & \nodata & $0.393\pm0.013$ & $0.386\pm0.011$ \\
09203794 & $52.402\pm0.095$ & $6.464\pm0.016$ & D/L/I & M4\,V & 3241 & $0.037\pm0.067$ & $0.379\pm0.010$ & $0.369\pm0.009$ \\
09222296 & $91.386\pm0.334$ & $6.661\pm0.018$ & W & M4.5\,V & 3157 & \nodata & $0.352\pm0.010$ & $0.338\pm0.008$ \\
09265282 & $114.141\pm0.814$ & $7.399\pm0.031$ & W & M4\,V & 3241 & \nodata & $0.267\pm0.008$ & $0.238\pm0.006$ \\
09328653 & $180.700\pm2.079$ & $6.692\pm0.042$ & W & M3\,Ve & 3410 & \nodata & $0.348\pm0.011$ & $0.333\pm0.010$ \\
09346063 & $105.363\pm0.427$ & $6.941\pm0.029$ & W/I & M2\,V & 3578 & $-0.163\pm0.085$ & $0.316\pm0.009$ & $0.297\pm0.008$ \\
09426508 & $92.564\pm0.356$ & $6.941\pm0.025$ & W & M4.5\,V & 3157 & \nodata & $0.318\pm0.010$ & $0.297\pm0.007$ \\
09446620 & $358.768\pm8.843$ & $5.522\pm0.066$ & D/W & M2.5\,V & 3494 & \nodata & $0.520\pm0.018$ & $0.522\pm0.016$ \\
09508489 & $78.168\pm0.286$ & $6.964\pm0.014$ & W & M3\,V & 3410 & \nodata & $0.315\pm0.009$ & $0.294\pm0.007$ \\
09508904 & $188.176\pm2.188$ & $7.022\pm0.042$ & W & M2\,V & 3578 & \nodata & $0.308\pm0.010$ & $0.286\pm0.009$ \\
09530511 & $167.032\pm1.332$ & $5.915\pm0.026$ & W/I & M3\,V & 3410 & $-0.099\pm0.075$ & $0.455\pm0.013$ & $0.458\pm0.011$ \\
09531271 & $294.556\pm6.679$ & $6.096\pm0.064$ & W & M3.5\,V & 3325 & \nodata & $0.430\pm0.016$ & $0.428\pm0.014$ \\
09532950 & $336.753\pm8.495$ & $5.330\pm0.063$ & W & M6\,Ve & 2904 & \nodata & $0.552\pm0.019$ & $0.552\pm0.016$ \\
09533618 & $848.292\pm157.725$ & $5.598\pm0.453$ & W & M2\,V & 3578 & \nodata & $0.506\pm0.073$ & $0.510\pm0.073$ \\
09582827 & $147.322\pm1.323$ & $6.338\pm0.025$ & W/I/L & M4\,V & 3241 & $-0.329\pm0.122$ & $0.390\pm0.011$ & $0.389\pm0.010$ \\
09591560 & $224.479\pm1.982$ & $4.824\pm0.031$ & W & M3.5\,Ve & 3325 & \nodata & $0.644\pm0.020$ & $0.627\pm0.016$ \\
09593432 & $359.228\pm46.191$ & $5.463\pm0.291$ & W & M3\,Ve & 3410 & \nodata & $0.531\pm0.050$ & $0.532\pm0.047$ \\
09595546 & $178.491\pm38.506$ & $8.698\pm0.511$ & W & M4\,Ve & 3241 & \nodata & $0.160\pm0.029$ & $0.129\pm0.026$ \\
09605714 & $250.049\pm11.127$ & $5.205\pm0.100$ & W & M2\,V & 3578 & \nodata & $0.574\pm0.024$ & $0.571\pm0.020$ \\
09605900 & $255.863\pm3.131$ & $4.997\pm0.034$ & W & M2.5\,V & 3494 & \nodata & $0.612\pm0.019$ & $0.602\pm0.015$ \\
09611538 & $154.040\pm1.457$ & $6.512\pm0.027$ & W & M4\,V & 3241 & \nodata & $0.372\pm0.011$ & $0.361\pm0.009$ \\
09612825 & $92.749\pm0.443$ & $7.296\pm0.028$ & W & M4\,V & 3241 & \nodata & $0.278\pm0.009$ & $0.250\pm0.007$ \\
09642890 & $123.742\pm1.108$ & $6.388\pm0.026$ & W/I & M4\,V & 3241 & $0.245\pm0.077$ & $0.393\pm0.011$ & $0.380\pm0.010$ \\
09643210 & $105.653\pm0.498$ & $6.894\pm0.021$ & W/I & M3\,Ve & 3410 & $-0.135\pm0.067$ & $0.322\pm0.009$ & $0.304\pm0.008$ \\
09654450 & $194.946\pm2.913$ & $5.579\pm0.039$ & W/I & M3\,V & 3410 & $0.098\pm0.104$ & $0.512\pm0.015$ & $0.513\pm0.014$ \\
09654642 & $118.885\pm0.959$ & $7.457\pm0.030$ & W & M5\,V & 3073 & \nodata & $0.261\pm0.008$ & $0.231\pm0.006$ \\
09654803 & \nodata & \nodata & D & M2\,Ve & 3578 & \nodata & $0.428\pm0.074$ & $0.427\pm0.109$ \\
09655532 & $227.689\pm10.071$ & $7.749\pm0.130$ & W & M4.5\,V & 3157 & \nodata & $0.233\pm0.014$ & $0.200\pm0.014$ \\
09655679 & $504.443\pm61.359$ & $6.668\pm0.320$ & D/W & M4\,V & 3241 & \nodata & $0.352\pm0.042$ & $0.338\pm0.048$ \\
09705079 & $117.070\pm0.977$ & $6.279\pm0.021$ & W/I/L & M4.5\,V & 3157 & $-0.078\pm0.126$ & $0.402\pm0.011$ & $0.398\pm0.010$ \\
09715286 & $349.410\pm26.335$ & $7.452\pm0.237$ & D & M4\,V & 3241 & \nodata & $0.262\pm0.025$ & $0.232\pm0.027$ \\
09715460 & $164.873\pm1.773$ & $6.461\pm0.034$ & W & M4\,V & 3241 & \nodata & $0.379\pm0.012$ & $0.369\pm0.010$ \\
09715957 & $428.860\pm22.777$ & $6.763\pm0.174$ & W & M3.5\,V & 3325 & \nodata & $0.340\pm0.024$ & $0.323\pm0.027$ \\
09715985 & $288.748\pm12.699$ & $7.147\pm0.131$ & W & M5\,V & 3073 & \nodata & $0.294\pm0.017$ & $0.269\pm0.018$ \\
09716727 & $651.018\pm80.781$ & $5.954\pm0.313$ & W & M3.5\,V & 3325 & \nodata & $0.452\pm0.049$ & $0.453\pm0.052$ \\
09717123 & $644.470\pm83.958$ & $4.975\pm0.295$ & W & M4\,V & 3241 & \nodata & $0.616\pm0.057$ & $0.605\pm0.046$ \\
09717341 & $385.669\pm11.992$ & $6.055\pm0.089$ & D/W & M3.5\,V & 3325 & \nodata & $0.436\pm0.018$ & $0.435\pm0.018$ \\
09726699 & $11.975\pm0.005$ & $7.381\pm0.016$ & W/L & M4.5\,Ve & 3157 & \nodata & $0.269\pm0.008$ & $0.240\pm0.006$ \\
09730163$^j$ & $127.201\pm0.995$ & $7.084\pm0.033$ & W/L & M4.5\,V & 3157 & $0.270\pm0.090$ & $0.305\pm0.009$ & $0.277\pm0.008$ \\
09776037 & $260.188\pm7.487$ & $6.353\pm0.074$ & D/W & M5\,Ve & 3073 & \nodata & $0.393\pm0.015$ & $0.386\pm0.014$ \\
09776485 & $388.865\pm20.188$ & $6.492\pm0.143$ & W & M4.5\,V & 3157 & \nodata & $0.374\pm0.022$ & $0.364\pm0.024$ \\
09825426 & $138.628\pm1.660$ & $5.758\pm0.029$ & W/I & M3\,V & 3410 & $-0.212\pm0.114$ & $0.476\pm0.014$ & $0.484\pm0.012$ \\
09836326 & $631.240\pm79.199$ & $6.300\pm0.280$ & D/W & M4\,V & 3241 & \nodata & $0.400\pm0.041$ & $0.395\pm0.045$ \\
09836425 & $261.507\pm4.515$ & $6.206\pm0.052$ & W & M4\,V & 3241 & \nodata & $0.414\pm0.014$ & $0.410\pm0.012$ \\
09836628 & $589.574\pm42.705$ & $5.360\pm0.173$ & D/W & M4\,Ve & 3241 & \nodata & $0.548\pm0.034$ & $0.547\pm0.030$ \\
09836691 & $129.458\pm5.277$ & $7.395\pm0.093$ & W & M7\,Ve & 2736 & \nodata & $0.267\pm0.012$ & $0.239\pm0.012$ \\
09836833 & $699.840\pm82.937$ & $5.650\pm0.289$ & D & M4\,Ve & 3241 & \nodata & $0.499\pm0.049$ & $0.501\pm0.048$ \\
09836960 & $407.031\pm31.267$ & $6.493\pm0.194$ & W & M4.5\,Ve & 3157 & \nodata & $0.375\pm0.028$ & $0.364\pm0.031$ \\
09838000 & $192.179\pm2.047$ & $6.485\pm0.035$ & W & M3.5\,V & 3325 & \nodata & $0.375\pm0.012$ & $0.365\pm0.010$ \\
09838371 & $418.407\pm29.991$ & $6.460\pm0.182$ & W & M4\,V & 3241 & \nodata & $0.378\pm0.027$ & $0.369\pm0.030$ \\
09880519 & $288.954\pm5.492$ & $5.343\pm0.048$ & W & M5\,Ve & 3073 & \nodata & $0.551\pm0.018$ & $0.550\pm0.015$ \\
09897336 & $775.511\pm131.215$ & $5.153\pm0.396$ & W & M4\,V & 3241 & \nodata & $0.582\pm0.070$ & $0.577\pm0.062$ \\
09897967 & $187.414\pm2.125$ & $6.008\pm0.035$ & W & M4.5\,V & 3157 & \nodata & $0.443\pm0.014$ & $0.443\pm0.012$ \\
09953754 & $127.563\pm0.721$ & $6.334\pm0.023$ & W & M3\,V & 3410 & \nodata & $0.396\pm0.012$ & $0.389\pm0.009$ \\
09957818 & $251.354\pm7.707$ & $6.418\pm0.078$ & W & M4\,V & 3241 & \nodata & $0.384\pm0.015$ & $0.376\pm0.015$ \\
09992786 & $69.626\pm0.244$ & $7.604\pm0.022$ & W & M5\,V & 3073 & \nodata & $0.246\pm0.007$ & $0.215\pm0.005$ \\
10017286 & \nodata & \nodata & W & M4\,V & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
10024566 & $162.190\pm1.261$ & $6.502\pm0.028$ & W & M2.5\,V & 3494 & \nodata & $0.373\pm0.011$ & $0.363\pm0.009$ \\
10063466 & \nodata & \nodata & W/I & M2\,V & 3578 & $-0.361\pm0.073$ & $0.379\pm0.054$ & $0.366\pm0.084$ \\
10066002 & $104.355\pm1.565$ & $6.732\pm0.035$ & W & M4\,V & 3241 & \nodata & $0.343\pm0.011$ & $0.327\pm0.009$ \\
10069097 & $86.155\pm0.275$ & $6.786\pm0.018$ & I & M2.5\,V & 3494 & $-0.603\pm0.116$ & $0.328\pm0.009$ & $0.320\pm0.009$ \\
10193199 & $57.142\pm0.090$ & $5.842\pm0.015$ & W & M3\,V & 3410 & \nodata & $0.469\pm0.014$ & $0.470\pm0.011$ \\
10251759 & $405.980\pm130.481$ & $4.793\pm0.847$ & D/W & M4\,V & 3241 & \nodata & $0.648\pm0.137$ & $0.631\pm0.126$ \\
10258179 & $26.658\pm0.084$ & $6.475\pm0.017$ & L & M2.5\,V & 3494 & \nodata & $0.377\pm0.011$ & $0.367\pm0.009$ \\
10275253 & $213.549\pm2.694$ & $6.073\pm0.039$ & W & M5\,V & 3073 & \nodata & $0.433\pm0.014$ & $0.432\pm0.012$ \\
10285569 & $35.329\pm0.061$ & $8.261\pm0.015$ & W & M5\,Ve & 3073 & \nodata & $0.190\pm0.006$ & $0.157\pm0.004$ \\
10318386 & $193.184\pm2.005$ & $6.250\pm0.030$ & W & M4\,Ve & 3241 & \nodata & $0.408\pm0.013$ & $0.403\pm0.010$ \\
10324321 & $139.247\pm1.106$ & $6.695\pm0.031$ & W & M4\,V & 3241 & \nodata & $0.348\pm0.011$ & $0.333\pm0.009$ \\
10330511 & $100.701\pm0.534$ & $7.471\pm0.023$ & W & M4\,V & 3241 & \nodata & $0.259\pm0.008$ & $0.230\pm0.006$ \\
10339336 & $221.044\pm3.362$ & $6.616\pm0.052$ & W & M2\,V & 3578 & \nodata & $0.358\pm0.012$ & $0.345\pm0.011$ \\
10351279 & $113.057\pm0.790$ & $7.801\pm0.029$ & W & M5\,V & 3073 & \nodata & $0.228\pm0.007$ & $0.195\pm0.005$ \\
10384327 & $290.039\pm4.988$ & $5.507\pm0.045$ & W & M3.5\,V & 3325 & \nodata & $0.522\pm0.017$ & $0.524\pm0.014$ \\
10396501 & $76.959\pm0.220$ & $6.748\pm0.014$ & W & M4\,V & 3241 & \nodata & $0.341\pm0.010$ & $0.325\pm0.008$ \\
10448377 & $230.593\pm3.718$ & $5.117\pm0.039$ & W/I & M5\,Ve & 3073 & $-0.105\pm0.081$ & $0.585\pm0.017$ & $0.585\pm0.015$ \\
10449173 & $198.284\pm2.250$ & $6.808\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.334\pm0.011$ & $0.316\pm0.009$ \\
10452252 & $101.197\pm0.477$ & $6.068\pm0.020$ & W & M5\,Ve & 3073 & \nodata & $0.434\pm0.013$ & $0.433\pm0.010$ \\
10455009 & $123.820\pm0.685$ & $6.465\pm0.025$ & W & M4\,V & 3241 & \nodata & $0.378\pm0.011$ & $0.368\pm0.009$ \\
10459524 & $142.149\pm0.870$ & $6.959\pm0.027$ & W & M2\,V & 3578 & \nodata & $0.316\pm0.010$ & $0.295\pm0.008$ \\
10471434 & $108.065\pm1.421$ & $8.539\pm0.059$ & D/W & M6.5\,Ve & 2820 & \nodata & $0.171\pm0.006$ & $0.139\pm0.005$ \\
10538002 & \nodata & \nodata & W & M5\,Ve & 3073 & \nodata & $0.190\pm0.040$ & $0.153\pm0.052$ \\
10548640 & $145.942\pm1.037$ & $6.067\pm0.024$ & W/I & M4\,Ve & 3241 & $0.138\pm0.070$ & $0.437\pm0.012$ & $0.433\pm0.011$ \\
10548992 & $218.466\pm8.134$ & $7.562\pm0.110$ & D & M5\,V & 3073 & \nodata & $0.251\pm0.013$ & $0.220\pm0.013$ \\
10585782 & $172.808\pm1.263$ & $6.215\pm0.029$ & W & M3.5\,V & 3325 & \nodata & $0.413\pm0.013$ & $0.409\pm0.010$ \\
10599274 & \nodata & \nodata & W/I & M4\,V & 3241 & $0.084\pm0.107$ & $0.282\pm0.055$ & $0.252\pm0.085$ \\
10647081 & $19.622\pm0.011$ & $6.436\pm0.016$ & L & M4\,V & 3241 & \nodata & $0.382\pm0.011$ & $0.373\pm0.009$ \\
10647233 & $362.733\pm7.383$ & $5.503\pm0.062$ & W & M4\,V & 3241 & \nodata & $0.523\pm0.018$ & $0.524\pm0.016$ \\
10647424 & $135.812\pm1.543$ & $7.695\pm0.048$ & D/W & M5\,Ve & 3073 & \nodata & $0.238\pm0.008$ & $0.206\pm0.007$ \\
10665619 & \nodata & \nodata & W/I & M5\,V & 3073 & $0.202\pm0.095$ & $0.212\pm0.043$ & $0.176\pm0.062$ \\
10668092 & $243.884\pm3.487$ & $6.321\pm0.053$ & W & M3\,V & 3410 & \nodata & $0.398\pm0.014$ & $0.391\pm0.012$ \\
10709619 & $99.795\pm0.380$ & $6.532\pm0.019$ & W & M4\,V & 3241 & \nodata & $0.369\pm0.011$ & $0.358\pm0.008$ \\
10710233 & \nodata & \nodata & W & M4\,Ve & 3241 & \nodata & $0.258\pm0.053$ & $0.226\pm0.075$ \\
10711003 & $127.830\pm2.921$ & $8.460\pm0.086$ & W & M7\,Ve & 2736 & \nodata & $0.176\pm0.008$ & $0.144\pm0.006$ \\
10731839 & $26.153\pm0.171$ & $6.254\pm0.023$ & W/L & M4.5\,V & 3157 & \nodata & $0.407\pm0.012$ & $0.402\pm0.010$ \\
10732063 & $154.612\pm0.829$ & $5.887\pm0.023$ & W/I & M4\,V & 3241 & $0.071\pm0.088$ & $0.462\pm0.013$ & $0.463\pm0.011$ \\
10777226 & $96.893\pm1.496$ & $8.718\pm0.060$ & W & M7\,V & 2736 & \nodata & $0.160\pm0.006$ & $0.129\pm0.004$ \\
10841791 & $126.918\pm2.124$ & $8.207\pm0.067$ & D/W & M5\,Ve & 3073 & \nodata & $0.194\pm0.008$ & $0.161\pm0.006$ \\
10843766 & $262.771\pm3.264$ & $5.895\pm0.041$ & W & M2.5\,V & 3494 & \nodata & $0.460\pm0.015$ & $0.461\pm0.012$ \\
10860741 & $30.758\pm0.038$ & $8.156\pm0.014$ & W & M6\,V & 2904 & \nodata & $0.198\pm0.006$ & $0.165\pm0.004$ \\
10910277 & $217.363\pm4.779$ & $6.744\pm0.063$ & D & M5\,V & 3073 & \nodata & $0.342\pm0.013$ & $0.325\pm0.012$ \\
10960093 & $123.132\pm0.529$ & $6.430\pm0.020$ & W & M3.5\,V & 3325 & \nodata & $0.383\pm0.011$ & $0.374\pm0.009$ \\
11013311 & $196.892\pm6.684$ & $8.954\pm0.082$ & D & M5\,V & 3073 & \nodata & $0.146\pm0.006$ & $0.117\pm0.004$ \\
11137723 & $112.801\pm0.445$ & $6.281\pm0.021$ & W & M4\,Ve & 3241 & \nodata & $0.403\pm0.012$ & $0.398\pm0.010$ \\
11137924 & $101.202\pm2.217$ & $6.449\pm0.051$ & W & M4\,V & 3241 & \nodata & $0.380\pm0.013$ & $0.371\pm0.011$ \\
11145819 & $149.751\pm0.892$ & $4.989\pm0.021$ & W/I & M5\,Ve & 3073 & $0.222\pm0.134$ & $0.617\pm0.017$ & $0.603\pm0.016$ \\
11187320 & $174.185\pm3.601$ & $7.995\pm0.075$ & D & M3.5\,V & 3325 & \nodata & $0.211\pm0.009$ & $0.178\pm0.007$ \\
11288756 & $60.081\pm0.192$ & $7.587\pm0.023$ & I & M5\,V & 3073 & $0.002\pm0.068$ & $0.249\pm0.007$ & $0.217\pm0.005$ \\
11341162 & $152.577\pm0.895$ & $6.092\pm0.028$ & I & M3.5\,V & 3325 & $0.065\pm0.069$ & $0.431\pm0.012$ & $0.429\pm0.011$ \\
11356952 & $61.885\pm0.556$ & $8.639\pm0.033$ & D & M7\,Ve & 2736 & \nodata & $0.164\pm0.005$ & $0.133\pm0.003$ \\
11462594 & $106.546\pm0.421$ & $6.728\pm0.020$ & W & M4\,V & 3241 & \nodata & $0.344\pm0.010$ & $0.328\pm0.008$ \\
11462900 & $112.366\pm0.447$ & $6.431\pm0.019$ & W/I & M4\,V & 3241 & $-0.149\pm0.078$ & $0.380\pm0.011$ & $0.374\pm0.009$ \\
11551165 & $151.267\pm1.286$ & $7.001\pm0.038$ & W & M1.5\,V & 3662 & \nodata & $0.310\pm0.010$ & $0.289\pm0.008$ \\
11602561 & $82.303\pm0.354$ & $7.670\pm0.028$ & W/I & M6.5\,V & 2820 & $0.149\pm0.078$ & $0.243\pm0.007$ & $0.208\pm0.006$ \\
11603184 & $244.989\pm3.436$ & $6.356\pm0.046$ & W & M4\,V & 3241 & \nodata & $0.393\pm0.013$ & $0.386\pm0.011$ \\
11654343 & $222.610\pm2.307$ & $5.859\pm0.036$ & W & M3.5\,V & 3325 & \nodata & $0.466\pm0.015$ & $0.467\pm0.012$ \\
11702373 & $177.349\pm3.446$ & $7.909\pm0.085$ & D/W & M4\,V & 3241 & \nodata & $0.218\pm0.010$ & $0.185\pm0.009$ \\
11709473 & $203.356\pm2.966$ & $5.974\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.448\pm0.014$ & $0.448\pm0.012$ \\
11709752 & $46.157\pm0.202$ & $8.513\pm0.026$ & I & M6.5\,V & 2820 & $0.015\pm0.163$ & $0.174\pm0.005$ & $0.140\pm0.004$ \\
11710163 & $226.710\pm3.479$ & $5.986\pm0.044$ & W & M6\,Ve & 2904 & \nodata & $0.446\pm0.015$ & $0.446\pm0.012$ \\
11717068 & $187.740\pm4.127$ & $7.638\pm0.082$ & W & M4.5\,V & 3157 & \nodata & $0.243\pm0.010$ & $0.212\pm0.010$ \\
11717289 & $119.830\pm2.110$ & $8.570\pm0.076$ & W & M7\,V & 2736 & \nodata & $0.169\pm0.007$ & $0.137\pm0.005$ \\
11724582 & $64.260\pm0.302$ & $7.907\pm0.023$ & W & M6\,V & 2904 & \nodata & $0.219\pm0.007$ & $0.186\pm0.005$ \\
11751991 & $148.861\pm1.136$ & $6.003\pm0.030$ & W & M2.5\,V & 3494 & \nodata & $0.444\pm0.014$ & $0.443\pm0.011$ \\
11752690 & $96.867\pm0.587$ & $7.431\pm0.027$ & W & M4.5\,Ve & 3157 & \nodata & $0.263\pm0.008$ & $0.234\pm0.006$ \\
11769369 & $257.784\pm3.631$ & $5.223\pm0.038$ & W & M4\,V & 3241 & \nodata & $0.571\pm0.018$ & $0.569\pm0.015$ \\
11810611 & $126.222\pm0.654$ & $6.928\pm0.026$ & W & M2\,V & 3578 & \nodata & $0.319\pm0.010$ & $0.299\pm0.008$ \\
11861787 & $74.669\pm0.221$ & $7.212\pm0.028$ & I & M4.5\,V & 3157 & $-0.051\pm0.079$ & $0.287\pm0.008$ & $0.261\pm0.007$ \\
11868209 & $46.035\pm0.086$ & $7.680\pm0.019$ & W & M4.5\,V & 3157 & \nodata & $0.239\pm0.007$ & $0.207\pm0.005$ \\
11876227 & $157.399\pm1.130$ & $6.036\pm0.028$ & W & M4\,Ve & 3241 & \nodata & $0.439\pm0.013$ & $0.438\pm0.011$ \\
11918550 & $18.331\pm0.020$ & $6.832\pm0.016$ & L & M3\,V & 3410 & \nodata & $0.331\pm0.010$ & $0.313\pm0.007$ \\
11920155 & $224.137\pm2.734$ & $5.829\pm0.038$ & W & M4\,V & 3241 & \nodata & $0.471\pm0.015$ & $0.472\pm0.012$ \\
11925804 & $49.055\pm0.086$ & $6.935\pm0.015$ & W & M4\,Ve & 3241 & \nodata & $0.318\pm0.009$ & $0.298\pm0.007$ \\
11957647 & $175.160\pm1.275$ & $6.012\pm0.027$ & W/I & M2.5\,Ve & 3494 & $0.065\pm0.127$ & $0.443\pm0.013$ & $0.442\pm0.011$ \\
12059261 & $151.438\pm0.984$ & $6.100\pm0.028$ & W/I & M4\,V & 3241 & $0.107\pm0.081$ & $0.431\pm0.012$ & $0.427\pm0.011$ \\
12066676 & $122.267\pm0.803$ & $6.761\pm0.028$ & W/I & M4\,V & 3241 & $0.107\pm0.114$ & $0.342\pm0.010$ & $0.323\pm0.008$ \\
12068325 & $71.119\pm0.282$ & $8.501\pm0.029$ & W & M5\,V & 3073 & \nodata & $0.173\pm0.005$ & $0.141\pm0.004$ \\
12108566 & $79.661\pm0.439$ & $7.831\pm0.027$ & W/I & M6\,Ve & 2904 & $0.131\pm0.106$ & $0.228\pm0.007$ & $0.192\pm0.005$ \\
12159633 & $107.774\pm0.472$ & $6.140\pm0.019$ & D/I & M4\,V & 3241 & $0.276\pm0.080$ & $0.428\pm0.012$ & $0.421\pm0.010$ \\
12166644 & $105.885\pm0.339$ & $6.235\pm0.018$ & W & M4\,V & 3241 & \nodata & $0.410\pm0.012$ & $0.405\pm0.009$ \\
12204358 & $171.869\pm1.549$ & $6.501\pm0.030$ & W & M4\,V & 3241 & \nodata & $0.373\pm0.012$ & $0.363\pm0.009$ \\
12302994 & $161.881\pm1.346$ & $6.137\pm0.028$ & W/I & M4.5\,V & 3157 & $-0.068\pm0.137$ & $0.422\pm0.012$ & $0.421\pm0.011$ \\
12306639 & $209.393\pm6.284$ & $7.839\pm0.108$ & D & M6\,V & 2904 & \nodata & $0.224\pm0.012$ & $0.192\pm0.011$ \\
12351607 & $187.389\pm1.884$ & $6.315\pm0.039$ & W & M4\,V & 3241 & \nodata & $0.399\pm0.013$ & $0.392\pm0.011$ \\
12505701 & $166.641\pm1.431$ & $5.930\pm0.030$ & W/I & M5\,V & 3073 & $0.606\pm0.070$ & $0.467\pm0.013$ & $0.455\pm0.013$ \\
12506640 & $97.789\pm0.393$ & $6.634\pm0.025$ & W/I & M2\,V & 3578 & $-0.313\pm0.066$ & $0.351\pm0.010$ & $0.342\pm0.009$ \\
12644136 & $43.998\pm0.080$ & $7.640\pm0.020$ & I & M4.5\,V & 3157 & $0.141\pm0.067$ & $0.245\pm0.007$ & $0.211\pm0.005$ \\
12688403 & $110.782\pm0.765$ & $6.242\pm0.030$ & W/I & M3\,Ve & 3410 & $-0.194\pm0.079$ & $0.405\pm0.012$ & $0.404\pm0.011$ \\
12689068 & $170.244\pm1.519$ & $6.650\pm0.032$ & W & M2.5\,V & 3494 & \nodata & $0.354\pm0.011$ & $0.340\pm0.009$ \\
12735296 & $248.393\pm35.087$ & $5.459\pm0.318$ & W & M2.5\,V & 3494 & \nodata & $0.531\pm0.054$ & $0.532\pm0.052$ \\
\enddata
\tablenotetext{a}{D = DCT, I = IRTF, L = LAMOST, W = WIYN}
\tablenotetext{b}{Stars that exhibit H$\alpha$ emission from a by-eye analysis are classified with the peculiar flag `e' to denote emission.}
\tablenotetext{c}{We adopt a $\pm88\,\mathrm{K}$ uncertainty for all temperatures from our spectral type vs.\ $T_{\mathrm{eff}}$ fit (Section~\ref{sec:teff}).}
\tablenotetext{d}{Kepler-1582}
\tablenotetext{e}{Kepler-1649}
\tablenotetext{f}{Kepler-1650}
\tablenotetext{g}{Kepler-1646}
\tablenotetext{h}{Kepler-42}
\tablenotetext{i}{Kepler-446}
\tablenotetext{j}{Kepler-445}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccc}
\tablecaption{Stellar parameters for photometrically classified targets.\label{tab:phot}}

\tablehead{\colhead{KIC ID} & \colhead{Distance} & \colhead{$M_{K_S}$} & \colhead{Spec. Type} & \colhead{$T_{\mathrm{eff}}$$^a$} & \colhead{$R_{\star}$} & \colhead{$M_{\star}$} \\ 
\colhead{} & \colhead{(pc)} & \colhead{(mag)} & \colhead{} & \colhead{(K)} & \colhead{($R_{\odot}$)} & \colhead{($M_{\odot}$)} } 

\startdata
01433760 & $192.959\pm2.769$ & $6.697\pm0.046$ & M3\,V & 3410 & $0.348\pm0.012$ & $0.333\pm0.010$ \\
02831828 & $106.525\pm1.537$ & $8.923\pm0.056$ & M5\,V & 3073 & $0.148\pm0.005$ & $0.119\pm0.004$ \\
02971472 & $40.706\pm0.059$ & $6.979\pm0.019$ & M5\,V & 3073 & $0.313\pm0.009$ & $0.292\pm0.007$ \\
02983661 & $148.672\pm1.211$ & $6.832\pm0.029$ & M3\,V & 3410 & $0.331\pm0.010$ & $0.313\pm0.008$ \\
03101838 & $201.853\pm2.262$ & $5.846\pm0.032$ & M3\,V & 3410 & $0.468\pm0.014$ & $0.469\pm0.012$ \\
03228276 & $111.970\pm0.562$ & $6.865\pm0.025$ & M3\,V & 3410 & $0.327\pm0.010$ & $0.308\pm0.008$ \\
03443923 & $144.103\pm0.963$ & $5.575\pm0.026$ & M4\,V & 3241 & $0.511\pm0.015$ & $0.513\pm0.013$ \\
03545104 & $45.524\pm0.073$ & $7.464\pm0.019$ & M5\,V & 3073 & $0.260\pm0.008$ & $0.231\pm0.006$ \\
03556888 & $172.661\pm1.983$ & $6.683\pm0.042$ & M4\,V & 3241 & $0.349\pm0.011$ & $0.335\pm0.010$ \\
03629762 & $23.997\pm0.023$ & $6.578\pm0.017$ & M4\,V & 3241 & $0.363\pm0.011$ & $0.351\pm0.008$ \\
03735000 & $110.168\pm0.877$ & $7.226\pm0.030$ & M5\,V & 3073 & $0.285\pm0.009$ & $0.259\pm0.007$ \\
03838516 & $178.840\pm2.708$ & $7.298\pm0.052$ & M4\,V & 3241 & $0.277\pm0.010$ & $0.250\pm0.008$ \\
04037286 & $202.408\pm3.214$ & $6.687\pm0.048$ & M4\,V & 3241 & $0.349\pm0.012$ & $0.334\pm0.010$ \\
04039602 & $139.252\pm1.341$ & $7.816\pm0.040$ & M4\,V & 3241 & $0.227\pm0.007$ & $0.194\pm0.006$ \\
04068926 & $163.753\pm2.285$ & $7.340\pm0.054$ & M5\,V & 3073 & $0.273\pm0.010$ & $0.245\pm0.008$ \\
04137629 & $83.718\pm0.346$ & $7.454\pm0.026$ & M4\,V & 3241 & $0.261\pm0.008$ & $0.232\pm0.006$ \\
04142913 & $27.730\pm0.093$ & $4.948\pm0.023$ & M4\,V & 3241 & $0.621\pm0.018$ & $0.609\pm0.015$ \\
04173772 & $45.276\pm0.066$ & $6.568\pm0.018$ & M4\,V & 3241 & $0.364\pm0.011$ & $0.352\pm0.008$ \\
04466520 & $100.476\pm0.332$ & $5.642\pm0.021$ & M2\,V & 3578 & $0.500\pm0.015$ & $0.503\pm0.012$ \\
04581084 & $41.656\pm0.077$ & $6.385\pm0.015$ & M5\,V & 3073 & $0.389\pm0.011$ & $0.381\pm0.009$ \\
04644194 & $92.933\pm0.480$ & $7.493\pm0.028$ & M4\,V & 3241 & $0.257\pm0.008$ & $0.227\pm0.006$ \\
04862505 & $194.457\pm2.170$ & $5.798\pm0.033$ & M4\,V & 3241 & $0.475\pm0.015$ & $0.477\pm0.012$ \\
04909186 & $111.369\pm0.366$ & $5.665\pm0.021$ & M3\,V & 3410 & $0.497\pm0.015$ & $0.499\pm0.012$ \\
04921143 & $152.266\pm3.613$ & $5.281\pm0.055$ & M3\,V & 3410 & $0.561\pm0.019$ & $0.560\pm0.016$ \\
04938090 & $53.110\pm0.185$ & $7.916\pm0.018$ & M5\,V & 3073 & $0.218\pm0.006$ & $0.185\pm0.004$ \\
04997179 & $157.380\pm1.758$ & $5.677\pm0.033$ & M2\,V & 3578 & $0.495\pm0.015$ & $0.497\pm0.013$ \\
05112508 & $154.262\pm0.864$ & $5.767\pm0.024$ & M3\,V & 3410 & $0.480\pm0.014$ & $0.482\pm0.012$ \\
05256612 & $66.222\pm0.241$ & $8.122\pm0.028$ & M4\,V & 3241 & $0.201\pm0.006$ & $0.168\pm0.004$ \\
05435955 & $148.841\pm3.469$ & $6.083\pm0.055$ & M4\,V & 3241 & $0.432\pm0.015$ & $0.430\pm0.013$ \\
05435958 & $474.253\pm13.718$ & $4.958\pm0.072$ & M3\,V & 3410 & $0.619\pm0.022$ & $0.608\pm0.018$ \\
05522356 & $134.862\pm4.891$ & $8.752\pm0.116$ & M6\,V & 2904 & $0.158\pm0.008$ & $0.127\pm0.007$ \\
05597723 & $113.820\pm0.971$ & $7.749\pm0.040$ & M5\,V & 3073 & $0.233\pm0.008$ & $0.200\pm0.006$ \\
05608002 & $193.248\pm11.800$ & $5.710\pm0.136$ & M4\,V & 3241 & $0.489\pm0.026$ & $0.491\pm0.025$ \\
05630476 & $98.355\pm0.637$ & $7.433\pm0.030$ & M4\,V & 3241 & $0.263\pm0.008$ & $0.234\pm0.006$ \\
05716508 & \nodata & \nodata & M3\,V & 3410 & $0.341\pm0.064$ & $0.321\pm0.093$ \\
05802041 & $109.550\pm0.667$ & $7.198\pm0.026$ & M4\,V & 3241 & $0.288\pm0.009$ & $0.263\pm0.007$ \\
05855479 & $91.617\pm0.936$ & $8.983\pm0.062$ & M5\,V & 3073 & $0.145\pm0.005$ & $0.116\pm0.004$ \\
05855851 & $78.447\pm0.189$ & $6.411\pm0.021$ & M3\,V & 3410 & $0.385\pm0.012$ & $0.377\pm0.009$ \\
05941130 & $261.381\pm4.693$ & $6.178\pm0.050$ & M3\,V & 3410 & $0.418\pm0.014$ & $0.415\pm0.012$ \\
05966669 & $71.057\pm0.363$ & $8.367\pm0.028$ & M4\,V & 3241 & $0.182\pm0.006$ & $0.150\pm0.004$ \\
06029542 & $124.094\pm0.960$ & $7.314\pm0.036$ & M4\,V & 3241 & $0.276\pm0.009$ & $0.248\pm0.007$ \\
06060042 & $124.392\pm0.785$ & $6.448\pm0.026$ & M3\,V & 3410 & $0.380\pm0.012$ & $0.371\pm0.009$ \\
06099502 & $57.992\pm0.161$ & $7.144\pm0.024$ & M4\,V & 3241 & $0.294\pm0.009$ & $0.270\pm0.007$ \\
06110166 & $149.098\pm1.591$ & $6.428\pm0.034$ & M4\,V & 3241 & $0.383\pm0.012$ & $0.374\pm0.010$ \\
06181143 & $92.310\pm0.508$ & $6.470\pm0.025$ & M4\,V & 3241 & $0.377\pm0.011$ & $0.368\pm0.009$ \\
06201164 & $41.383\pm0.113$ & $8.606\pm0.019$ & M5\,V & 3073 & $0.166\pm0.005$ & $0.135\pm0.003$ \\
06209585 & $74.533\pm0.310$ & $8.121\pm0.027$ & M4\,V & 3241 & $0.201\pm0.006$ & $0.168\pm0.004$ \\
06365513 & $82.925\pm0.595$ & $5.800\pm0.024$ & M4\,V & 3241 & $0.475\pm0.014$ & $0.477\pm0.011$ \\
06423922 & $85.563\pm0.277$ & $6.720\pm0.020$ & M4\,V & 3241 & $0.345\pm0.010$ & $0.329\pm0.008$ \\
06431170 & $266.684\pm26.668$ & $8.573\pm0.332$ & M4\,V & 3241 & $0.169\pm0.021$ & $0.137\pm0.020$ \\
06460812 & $147.694\pm1.953$ & $6.097\pm0.035$ & M3\,V & 3410 & $0.430\pm0.013$ & $0.428\pm0.011$ \\
06507276 & $133.950\pm0.723$ & $6.804\pm0.027$ & M3\,V & 0 & $0.334\pm0.010$ & $0.317\pm0.008$ \\
06510539 & $188.951\pm2.064$ & $6.791\pm0.035$ & M3\,V & 3410 & $0.336\pm0.011$ & $0.319\pm0.009$ \\
06580019 & $121.275\pm1.934$ & $8.594\pm0.063$ & M5\,V & 3073 & $0.167\pm0.006$ & $0.136\pm0.005$ \\
06751111 & $94.861\pm1.771$ & $7.503\pm0.046$ & M5\,V & 3073 & $0.256\pm0.009$ & $0.226\pm0.007$ \\
06784660 & $72.266\pm0.235$ & $7.645\pm0.018$ & M4\,V & 3241 & $0.242\pm0.007$ & $0.211\pm0.005$ \\
06925256 & $132.365\pm0.997$ & $6.538\pm0.026$ & M3\,V & 3410 & $0.368\pm0.011$ & $0.357\pm0.009$ \\
07025613 & $128.887\pm3.234$ & $8.661\pm0.079$ & M5\,V & 3073 & $0.163\pm0.007$ & $0.132\pm0.005$ \\
07033670 & $18.131\pm0.017$ & $8.319\pm0.017$ & M6\,V & 2904 & $0.186\pm0.006$ & $0.153\pm0.004$ \\
07094638 & $106.769\pm0.708$ & $7.346\pm0.029$ & M4\,V & 3241 & $0.272\pm0.008$ & $0.244\pm0.006$ \\
07094777 & $123.682\pm0.755$ & $6.137\pm0.023$ & M4\,V & 3241 & $0.424\pm0.013$ & $0.422\pm0.010$ \\
07100573 & $207.135\pm2.117$ & $6.014\pm0.034$ & M4\,V & 3241 & $0.442\pm0.014$ & $0.442\pm0.011$ \\
07265390 & $103.052\pm0.634$ & $7.440\pm0.027$ & M4\,V & 3241 & $0.262\pm0.008$ & $0.233\pm0.006$ \\
07298281 & $79.796\pm0.328$ & $6.875\pm0.017$ & M4\,V & 3241 & $0.326\pm0.010$ & $0.306\pm0.007$ \\
07341517 & $129.666\pm1.412$ & $7.820\pm0.048$ & M4\,V & 3241 & $0.226\pm0.008$ & $0.194\pm0.006$ \\
07350394 & $116.340\pm0.643$ & $6.926\pm0.022$ & M3\,V & 3410 & $0.319\pm0.010$ & $0.299\pm0.007$ \\
07435842 & $37.067\pm0.110$ & $9.241\pm0.020$ & M6\,V & 2904 & $0.133\pm0.004$ & $0.106\pm0.003$ \\
07663056 & $123.455\pm1.233$ & $7.755\pm0.043$ & M5\,V & 3073 & $0.232\pm0.008$ & $0.200\pm0.006$ \\
07668390 & $155.626\pm1.664$ & $7.179\pm0.035$ & M4\,V & 3241 & $0.290\pm0.009$ & $0.265\pm0.007$ \\
07676799 & $142.090\pm1.472$ & $6.786\pm0.030$ & M4\,V & 3241 & $0.337\pm0.010$ & $0.319\pm0.008$ \\
07678417 & $122.180\pm1.135$ & $6.068\pm0.024$ & M4\,V & 3241 & $0.434\pm0.013$ & $0.433\pm0.010$ \\
07691437 & $26.760\pm0.056$ & $9.649\pm0.020$ & M7\,V & 2736 & $0.119\pm0.003$ & $0.094\pm0.002$ \\
07731089 & $166.665\pm1.493$ & $7.060\pm0.035$ & M3\,V & 3410 & $0.304\pm0.010$ & $0.281\pm0.008$ \\
07731963 & $247.742\pm4.437$ & $6.357\pm0.056$ & M3\,V & 3410 & $0.393\pm0.014$ & $0.386\pm0.012$ \\
07739468 & $201.036\pm2.362$ & $6.665\pm0.036$ & M3\,V & 3410 & $0.352\pm0.011$ & $0.337\pm0.009$ \\
07757418 & $169.535\pm1.359$ & $6.560\pm0.036$ & M4\,V & 3241 & $0.365\pm0.012$ & $0.354\pm0.010$ \\
07799941 & $69.023\pm0.453$ & $8.664\pm0.028$ & M7\,V & 2736 & $0.163\pm0.005$ & $0.132\pm0.003$ \\
07820535 & $49.419\pm0.128$ & $7.307\pm0.017$ & M4\,V & 3241 & $0.276\pm0.008$ & $0.249\pm0.006$ \\
07830804 & $95.992\pm0.697$ & $8.102\pm0.035$ & M4\,V & 3241 & $0.202\pm0.006$ & $0.169\pm0.005$ \\
07941437 & $166.655\pm2.091$ & $5.236\pm0.031$ & M4\,V & 3241 & $0.569\pm0.017$ & $0.567\pm0.014$ \\
07957625 & $120.601\pm1.252$ & $7.709\pm0.036$ & M4\,V & 3241 & $0.236\pm0.008$ & $0.204\pm0.006$ \\
07960044 & $135.460\pm1.997$ & $5.981\pm0.037$ & M5\,V & 3073 & $0.447\pm0.014$ & $0.447\pm0.012$ \\
08154114 & $29.472\pm0.031$ & $7.619\pm0.011$ & M5\,V & 3073 & $0.245\pm0.007$ & $0.214\pm0.005$ \\
08221528 & $148.876\pm1.703$ & $7.754\pm0.050$ & M3\,V & 3410 & $0.232\pm0.008$ & $0.200\pm0.007$ \\
08222581 & $154.952\pm1.444$ & $6.887\pm0.031$ & M3\,V & 3410 & $0.324\pm0.010$ & $0.305\pm0.008$ \\
08247428 & $153.994\pm3.140$ & $8.380\pm0.082$ & M4\,V & 3241 & $0.181\pm0.008$ & $0.149\pm0.006$ \\
08393988 & $97.377\pm0.440$ & $7.329\pm0.029$ & M3\,V & 3410 & $0.274\pm0.008$ & $0.246\pm0.006$ \\
08408875 & $49.072\pm0.108$ & $6.258\pm0.012$ & M4\,V & 3241 & $0.407\pm0.012$ & $0.402\pm0.009$ \\
08409924 & $299.875\pm6.498$ & $5.898\pm0.055$ & M4\,V & 3241 & $0.459\pm0.016$ & $0.461\pm0.014$ \\
08414250 & $185.079\pm2.646$ & $6.258\pm0.040$ & M4\,V & 3241 & $0.407\pm0.013$ & $0.402\pm0.011$ \\
08489264 & $108.453\pm0.517$ & $7.121\pm0.018$ & M2\,V & 3578 & $0.297\pm0.009$ & $0.273\pm0.006$ \\
08526622 & $157.750\pm2.551$ & $7.179\pm0.063$ & M4\,V & 3241 & $0.290\pm0.011$ & $0.265\pm0.010$ \\
08557567 & $135.302\pm1.259$ & $7.180\pm0.030$ & M4\,V & 3241 & $0.290\pm0.009$ & $0.265\pm0.007$ \\
08573327 & $134.691\pm1.544$ & $7.412\pm0.036$ & M4\,V & 3241 & $0.265\pm0.009$ & $0.237\pm0.007$ \\
08604803 & $160.616\pm1.523$ & $6.733\pm0.030$ & M3\,V & 3410 & $0.343\pm0.011$ & $0.327\pm0.008$ \\
08631743 & $156.018\pm2.201$ & $7.973\pm0.062$ & M4\,V & 3241 & $0.213\pm0.008$ & $0.180\pm0.007$ \\
08673562 & $61.976\pm0.229$ & $8.266\pm0.024$ & M6\,V & 2904 & $0.190\pm0.006$ & $0.157\pm0.004$ \\
08735884 & $96.715\pm0.356$ & $7.167\pm0.024$ & M3\,V & 3410 & $0.292\pm0.009$ & $0.267\pm0.007$ \\
08738977 & $133.189\pm1.951$ & $8.346\pm0.073$ & M5\,V & 3073 & $0.184\pm0.007$ & $0.151\pm0.006$ \\
08825565 & $112.247\pm0.735$ & $6.959\pm0.024$ & M4\,V & 3241 & $0.315\pm0.010$ & $0.295\pm0.007$ \\
08846163 & $63.727\pm0.388$ & $5.555\pm0.023$ & M4\,V & 3241 & $0.515\pm0.015$ & $0.517\pm0.013$ \\
08878564 & $162.228\pm1.783$ & $7.327\pm0.042$ & M3\,V & 3410 & $0.274\pm0.009$ & $0.247\pm0.007$ \\
08881388 & $103.788\pm0.687$ & $7.296\pm0.024$ & M5\,V & 3073 & $0.278\pm0.008$ & $0.250\pm0.006$ \\
08888573 & $64.164\pm0.117$ & $6.434\pm0.020$ & M3\,V & 3410 & $0.382\pm0.011$ & $0.373\pm0.009$ \\
08935655 & $55.855\pm0.103$ & $6.231\pm0.015$ & M4\,V & 3241 & $0.410\pm0.012$ & $0.406\pm0.009$ \\
08935942 & $125.198\pm1.113$ & $6.975\pm0.032$ & M5\,V & 3073 & $0.314\pm0.010$ & $0.292\pm0.008$ \\
09006264 & $62.430\pm0.179$ & $6.662\pm0.018$ & M5\,V & 3073 & $0.352\pm0.010$ & $0.338\pm0.008$ \\
09028977 & $140.544\pm5.408$ & $5.749\pm0.085$ & M3\,V & 3410 & $0.483\pm0.019$ & $0.485\pm0.018$ \\
09033543 & $20.468\pm0.026$ & $8.824\pm0.012$ & M6\,V & 2904 & $0.154\pm0.004$ & $0.123\pm0.003$ \\
09048032 & $131.835\pm1.344$ & $6.756\pm0.030$ & M4\,V & 3241 & $0.340\pm0.011$ & $0.324\pm0.008$ \\
09090909 & \nodata & \nodata & M3\,V & 3410 & $0.341\pm0.064$ & $0.321\pm0.093$ \\
09111293 & $86.723\pm0.351$ & $7.479\pm0.023$ & M3\,V & 3410 & $0.259\pm0.008$ & $0.229\pm0.006$ \\
09153593 & $112.179\pm0.678$ & $6.790\pm0.020$ & M4\,V & 3241 & $0.336\pm0.010$ & $0.319\pm0.008$ \\
09153754 & $45.638\pm0.186$ & $6.799\pm0.017$ & M5\,V & 3073 & $0.335\pm0.010$ & $0.317\pm0.007$ \\
09201463 & \nodata & \nodata & M5\,V & 3073 & $0.190\pm0.040$ & $0.153\pm0.052$ \\
09210374 & $119.012\pm0.546$ & $6.359\pm0.016$ & M3\,V & 3410 & $0.392\pm0.012$ & $0.385\pm0.009$ \\
09268481 & \nodata & \nodata & M4\,V & 3241 & $0.258\pm0.053$ & $0.226\pm0.075$ \\
09282187 & $51.318\pm0.253$ & $9.200\pm0.031$ & M7\,V & 2736 & $0.135\pm0.004$ & $0.107\pm0.003$ \\
09326073 & $94.173\pm4.937$ & $7.818\pm0.117$ & M4\,V & 3241 & $0.226\pm0.012$ & $0.194\pm0.012$ \\
09391230 & $224.339\pm2.964$ & $6.478\pm0.046$ & M4\,V & 3241 & $0.376\pm0.013$ & $0.366\pm0.011$ \\
09396972 & $73.708\pm0.309$ & $7.960\pm0.021$ & M4\,V & 3241 & $0.214\pm0.006$ & $0.181\pm0.004$ \\
09401964 & $147.359\pm1.008$ & $6.556\pm0.025$ & M4\,V & 3241 & $0.366\pm0.011$ & $0.354\pm0.009$ \\
09471335 & $96.306\pm0.391$ & $6.662\pm0.021$ & M4\,V & 3241 & $0.352\pm0.011$ & $0.338\pm0.008$ \\
09475080 & $127.827\pm1.532$ & $7.709\pm0.041$ & M5\,V & 3073 & $0.236\pm0.008$ & $0.204\pm0.006$ \\
09476089 & $293.072\pm13.572$ & $7.729\pm0.173$ & M4\,V & 3241 & $0.234\pm0.017$ & $0.202\pm0.018$ \\
09516961 & $159.734\pm1.168$ & $6.194\pm0.024$ & M4\,V & 3241 & $0.416\pm0.013$ & $0.412\pm0.010$ \\
09517514 & $136.730\pm2.445$ & $8.302\pm0.060$ & M5\,V & 3073 & $0.187\pm0.007$ & $0.154\pm0.005$ \\
09530715 & $66.720\pm0.540$ & $7.928\pm0.028$ & M5\,V & 3073 & $0.217\pm0.007$ & $0.184\pm0.005$ \\
09533040 & $247.921\pm9.317$ & $7.445\pm0.117$ & M4\,V & 3241 & $0.262\pm0.014$ & $0.233\pm0.014$ \\
09579384 & \nodata & \nodata & M3\,V & 3410 & $0.341\pm0.064$ & $0.321\pm0.093$ \\
09581479 & $210.875\pm6.580$ & $8.099\pm0.116$ & M4\,V & 3241 & $0.203\pm0.011$ & $0.169\pm0.010$ \\
09593909 & $226.925\pm4.217$ & $6.932\pm0.061$ & M4\,V & 3241 & $0.319\pm0.012$ & $0.298\pm0.011$ \\
09631940 & $313.922\pm6.353$ & $5.747\pm0.053$ & M4\,V & 3241 & $0.483\pm0.016$ & $0.485\pm0.014$ \\
09636945 & $420.348\pm20.946$ & $4.981\pm0.115$ & M2\,V & 3578 & $0.615\pm0.027$ & $0.604\pm0.022$ \\
09645092 & $85.618\pm0.379$ & $7.770\pm0.021$ & M4\,V & 3241 & $0.231\pm0.007$ & $0.198\pm0.005$ \\
09653548 & $158.912\pm1.754$ & $7.349\pm0.044$ & M4\,V & 3241 & $0.272\pm0.009$ & $0.244\pm0.008$ \\
09654304 & $288.559\pm7.006$ & $6.307\pm0.070$ & M4\,V & 3241 & $0.400\pm0.015$ & $0.394\pm0.014$ \\
09655322 & $720.455\pm69.437$ & $5.674\pm0.251$ & M4\,V & 3241 & $0.495\pm0.043$ & $0.498\pm0.042$ \\
09655551 & $361.087\pm31.610$ & $6.927\pm0.220$ & M4\,V & 3241 & $0.320\pm0.027$ & $0.300\pm0.032$ \\
09655667 & $290.477\pm15.055$ & $7.362\pm0.155$ & M4\,V & 3241 & $0.271\pm0.018$ & $0.243\pm0.019$ \\
09659082 & $68.703\pm0.299$ & $6.731\pm0.020$ & M4\,V & 3241 & $0.343\pm0.010$ & $0.328\pm0.008$ \\
09710717 & $256.815\pm4.845$ & $6.201\pm0.058$ & M3\,V & 3410 & $0.415\pm0.015$ & $0.411\pm0.013$ \\
09711491 & $70.303\pm0.291$ & $7.921\pm0.023$ & M4\,V & 3241 & $0.217\pm0.007$ & $0.184\pm0.005$ \\
09754582 & $151.578\pm1.532$ & $7.132\pm0.040$ & M4\,V & 3241 & $0.296\pm0.010$ & $0.271\pm0.008$ \\
09784820 & $145.863\pm1.518$ & $6.948\pm0.033$ & M4\,V & 3241 & $0.317\pm0.010$ & $0.296\pm0.008$ \\
09817857 & $80.399\pm0.440$ & $7.825\pm0.025$ & M5\,V & 3073 & $0.226\pm0.007$ & $0.193\pm0.005$ \\
09826844 & $179.877\pm1.265$ & $5.744\pm0.027$ & M2\,V & 3578 & $0.484\pm0.015$ & $0.486\pm0.012$ \\
09837302 & $382.284\pm16.206$ & $6.231\pm0.117$ & M3\,V & 3410 & $0.410\pm0.021$ & $0.405\pm0.021$ \\
09912373 & $309.361\pm7.530$ & $5.641\pm0.060$ & M4\,V & 3241 & $0.501\pm0.017$ & $0.503\pm0.015$ \\
09933524 & $175.961\pm2.546$ & $7.081\pm0.051$ & M5\,V & 3073 & $0.301\pm0.010$ & $0.278\pm0.009$ \\
09942231 & $205.718\pm3.203$ & $6.260\pm0.042$ & M5\,V & 3073 & $0.406\pm0.013$ & $0.401\pm0.011$ \\
10004407 & $112.784\pm0.452$ & $6.785\pm0.019$ & M3\,V & 3410 & $0.337\pm0.010$ & $0.320\pm0.008$ \\
10053146 & $53.212\pm0.844$ & $9.637\pm0.042$ & M8\,V & 2568 & $0.120\pm0.004$ & $0.094\pm0.003$ \\
10057002 & \nodata & \nodata & M7\,V & 2736 & $0.126\pm0.018$ & $0.091\pm0.018$ \\
10057939 & $98.997\pm0.415$ & $7.139\pm0.024$ & M4\,V & 3241 & $0.295\pm0.009$ & $0.270\pm0.007$ \\
10118794 & $95.844\pm1.437$ & $8.701\pm0.056$ & M7\,V & 2736 & $0.161\pm0.006$ & $0.130\pm0.004$ \\
10158029 & $168.795\pm9.600$ & $6.010\pm0.126$ & M4\,V & 3241 & $0.443\pm0.023$ & $0.442\pm0.023$ \\
10186824 & \nodata & \nodata & M3\,V & 3410 & $0.341\pm0.064$ & $0.321\pm0.093$ \\
10267155 & $187.400\pm2.037$ & $6.571\pm0.035$ & M4\,V & 3241 & $0.364\pm0.012$ & $0.352\pm0.010$ \\
10273058 & $99.972\pm0.452$ & $6.989\pm0.020$ & M4\,V & 3241 & $0.312\pm0.009$ & $0.290\pm0.007$ \\
10274090 & $137.271\pm0.831$ & $6.116\pm0.023$ & M4\,V & 3241 & $0.427\pm0.013$ & $0.425\pm0.010$ \\
10320084 & $111.810\pm0.683$ & $7.701\pm0.035$ & M3\,V & 3410 & $0.237\pm0.008$ & $0.205\pm0.006$ \\
10322878 & $68.535\pm0.294$ & $7.530\pm0.020$ & M5\,V & 3073 & $0.253\pm0.008$ & $0.223\pm0.005$ \\
10339105 & $43.328\pm0.648$ & $6.443\pm0.036$ & M4\,V & 3241 & $0.381\pm0.012$ & $0.372\pm0.010$ \\
10345684 & $151.964\pm2.231$ & $7.610\pm0.053$ & M5\,V & 3073 & $0.246\pm0.009$ & $0.215\pm0.007$ \\
10453314 & $36.548\pm0.049$ & $6.648\pm0.019$ & M4\,V & 3241 & $0.354\pm0.011$ & $0.340\pm0.008$ \\
10456779 & $292.784\pm5.106$ & $5.960\pm0.054$ & M3\,V & 3410 & $0.450\pm0.015$ & $0.450\pm0.013$ \\
10522057 & $214.971\pm2.480$ & $5.491\pm0.035$ & M3\,V & 3410 & $0.525\pm0.016$ & $0.527\pm0.013$ \\
10557342 & $111.411\pm0.502$ & $6.599\pm0.026$ & M3\,V & 3410 & $0.360\pm0.011$ & $0.348\pm0.009$ \\
10598142 & $106.170\pm0.340$ & $6.394\pm0.017$ & M3\,V & 3410 & $0.388\pm0.011$ & $0.380\pm0.009$ \\
10649277 & $83.468\pm2.980$ & $7.424\pm0.081$ & M5\,V & 3073 & $0.264\pm0.011$ & $0.235\pm0.011$ \\
10651319 & $281.639\pm4.938$ & $5.914\pm0.052$ & M3\,V & 3410 & $0.457\pm0.015$ & $0.458\pm0.013$ \\
10659335 & $202.974\pm2.140$ & $6.369\pm0.032$ & M3\,V & 3410 & $0.391\pm0.012$ & $0.384\pm0.010$ \\
10784750 & $199.051\pm1.689$ & $5.809\pm0.031$ & M3\,V & 3410 & $0.474\pm0.015$ & $0.475\pm0.012$ \\
10819154 & $134.956\pm1.093$ & $7.208\pm0.039$ & M4\,V & 3241 & $0.287\pm0.009$ & $0.261\pm0.008$ \\
10877432 & $48.968\pm0.070$ & $7.212\pm0.017$ & M4\,V & 3241 & $0.287\pm0.008$ & $0.261\pm0.006$ \\
10905192 & $113.531\pm1.031$ & $7.487\pm0.035$ & M5\,V & 3073 & $0.258\pm0.008$ & $0.228\pm0.006$ \\
10907400 & $99.376\pm0.393$ & $6.348\pm0.019$ & M3\,V & 3410 & $0.394\pm0.012$ & $0.387\pm0.009$ \\
10911018 & $30.428\pm0.037$ & $7.465\pm0.022$ & M6\,V & 2904 & $0.260\pm0.008$ & $0.230\pm0.006$ \\
10924100 & $314.613\pm19.120$ & $5.607\pm0.136$ & M4\,V & 3241 & $0.506\pm0.027$ & $0.508\pm0.025$ \\
10932417 & $97.838\pm0.760$ & $6.388\pm0.024$ & M4\,V & 3241 & $0.388\pm0.012$ & $0.381\pm0.009$ \\
10963537 & \nodata & \nodata & M4\,V & 3241 & $0.258\pm0.053$ & $0.226\pm0.075$ \\
10991155 & $244.474\pm3.268$ & $4.562\pm0.037$ & M4\,V & 3241 & $0.258\pm0.053$ & $0.226\pm0.075$ \\
11025770 & $109.753\pm0.579$ & $5.708\pm0.024$ & M3\,V & 3410 & $0.490\pm0.015$ & $0.492\pm0.012$ \\
11027877 & $132.839\pm0.758$ & $6.661\pm0.030$ & M3\,V & 3410 & $0.352\pm0.011$ & $0.338\pm0.009$ \\
11126343 & \nodata & \nodata & M4\,V & 3241 & $0.258\pm0.053$ & $0.226\pm0.075$ \\
11175934 & $144.056\pm1.600$ & $7.621\pm0.051$ & M5\,V & 3073 & $0.245\pm0.009$ & $0.213\pm0.007$ \\
11196417 & $231.232\pm3.094$ & $4.530\pm0.034$ & M5\,V & 3073 & $0.190\pm0.040$ & $0.153\pm0.052$ \\
11237082 & $144.070\pm1.402$ & $7.142\pm0.036$ & M4\,V & 3241 & $0.294\pm0.009$ & $0.270\pm0.008$ \\
11251839 & $132.847\pm0.633$ & $5.979\pm0.020$ & M4\,V & 3241 & $0.447\pm0.013$ & $0.447\pm0.011$ \\
11293949 & $51.681\pm0.111$ & $6.924\pm0.019$ & M5\,V & 3073 & $0.320\pm0.010$ & $0.300\pm0.007$ \\
11295657 & $187.969\pm2.439$ & $7.321\pm0.052$ & M3\,V & 3410 & $0.275\pm0.010$ & $0.247\pm0.008$ \\
11389346 & $317.078\pm7.038$ & $5.632\pm0.060$ & M4\,V & 3241 & $0.502\pm0.017$ & $0.504\pm0.015$ \\
11400756 & $60.038\pm0.196$ & $7.554\pm0.027$ & M3\,V & 3410 & $0.251\pm0.008$ & $0.221\pm0.006$ \\
11442458 & $85.439\pm0.313$ & $7.267\pm0.026$ & M4\,V & 3241 & $0.281\pm0.009$ & $0.254\pm0.006$ \\
11456603 & $157.833\pm1.477$ & $6.111\pm0.030$ & M4\,V & 3241 & $0.428\pm0.013$ & $0.426\pm0.011$ \\
11503101 & $134.850\pm2.091$ & $6.555\pm0.042$ & M4\,V & 3241 & $0.366\pm0.012$ & $0.354\pm0.010$ \\
11548779 & $192.349\pm1.989$ & $6.173\pm0.034$ & M3\,V & 3410 & $0.419\pm0.013$ & $0.416\pm0.011$ \\
11550104 & $97.104\pm1.345$ & $9.071\pm0.070$ & M7\,V & 2736 & $0.141\pm0.005$ & $0.112\pm0.004$ \\
11558721 & $173.528\pm1.034$ & $5.576\pm0.022$ & M3\,V & 3410 & $0.511\pm0.015$ & $0.513\pm0.012$ \\
11597669 & $58.284\pm0.185$ & $8.066\pm0.019$ & M4\,V & 3241 & $0.205\pm0.006$ & $0.172\pm0.004$ \\
11612157 & $183.820\pm4.104$ & $5.911\pm0.052$ & M3\,V & 3410 & $0.458\pm0.016$ & $0.459\pm0.013$ \\
11612159 & $190.314\pm2.405$ & $6.595\pm0.041$ & M3\,V & 3410 & $0.361\pm0.012$ & $0.348\pm0.010$ \\
11652732 & $107.877\pm0.487$ & $7.002\pm0.025$ & M3\,V & 3410 & $0.310\pm0.009$ & $0.289\pm0.007$ \\
11654120 & $101.497\pm2.453$ & $9.082\pm0.080$ & M6\,V & 2904 & $0.140\pm0.006$ & $0.112\pm0.004$ \\
11709022 & $64.302\pm3.803$ & $4.634\pm0.131$ & M4\,V & 3241 & $0.681\pm0.032$ & $0.654\pm0.025$ \\
11855853 & $219.865\pm3.208$ & $6.544\pm0.050$ & M3\,V & 3410 & $0.367\pm0.013$ & $0.356\pm0.011$ \\
11862609 & $159.117\pm2.020$ & $7.361\pm0.050$ & M4\,V & 3241 & $0.271\pm0.009$ & $0.243\pm0.008$ \\
12071873 & $217.540\pm2.293$ & $5.264\pm0.030$ & M3\,V & 3410 & $0.564\pm0.017$ & $0.562\pm0.014$ \\
12101934 & $141.893\pm1.056$ & $7.032\pm0.033$ & M4\,V & 3241 & $0.307\pm0.010$ & $0.285\pm0.008$ \\
12102994 & $301.489\pm5.265$ & $5.756\pm0.052$ & M3\,V & 3410 & $0.482\pm0.016$ & $0.484\pm0.014$ \\
12117672 & $121.713\pm1.296$ & $8.153\pm0.052$ & M5\,V & 3073 & $0.198\pm0.007$ & $0.165\pm0.005$ \\
12156321 & $162.902\pm1.262$ & $6.223\pm0.029$ & M4\,V & 3241 & $0.412\pm0.013$ & $0.407\pm0.010$ \\
12168731 & $249.094\pm6.406$ & $7.181\pm0.093$ & M4\,V & 3241 & $0.290\pm0.013$ & $0.265\pm0.013$ \\
12305237 & $80.201\pm0.205$ & $6.560\pm0.020$ & M3\,V & 3410 & $0.365\pm0.011$ & $0.354\pm0.008$ \\
12508767 & $75.955\pm0.209$ & $6.763\pm0.026$ & M3\,V & 3410 & $0.339\pm0.010$ & $0.323\pm0.008$ \\
12645891 & $199.484\pm3.660$ & $7.136\pm0.060$ & M4\,V & 3241 & $0.295\pm0.011$ & $0.271\pm0.010$ \\
12735831 & $68.308\pm0.228$ & $7.990\pm0.024$ & M4\,V & 3241 & $0.212\pm0.006$ & $0.178\pm0.004$ \\
12784248 & $79.894\pm0.657$ & $8.889\pm0.032$ & M6\,V & 2904 & $0.150\pm0.005$ & $0.120\pm0.003$ \\
12884812 & $126.624\pm1.008$ & $7.013\pm0.030$ & M2\,V & 3578 & $0.309\pm0.010$ & $0.287\pm0.008$ \\
\enddata
\tablenotetext{a}{We adopt a $\pm88\,\mathrm{K}$ uncertainty for all temperatures from our spectral type vs.\ $T_{\mathrm{eff}}$ fit (Section~\ref{sec:teff}).}
\end{deluxetable*}
